Bounds on half graph orders in powers of sparse graphs

Half graphs and their variants, such as ladders, semi-ladders and co-matchings, are combinatorial objects that encode total orders in graphs. Works by Adler and Adler (Eur. J. Comb.; 2014) and Fabia\'nski et al. (STACS; 2019) prove that in the powers of sparse graphs, one cannot find arbitrarily large objects of this kind. However, these proofs either are non-constructive, or provide only loose upper bounds on the orders of half graphs and semi-ladders. In this work we provide nearly tight asymptotic lower and upper bounds on the maximum order of half graphs, parameterized on the distance, in the following classes of sparse graphs: planar graphs, graphs with bounded maximum degree, graphs with bounded pathwidth or treewidth, and graphs excluding a fixed clique as a minor. The most significant part of our work is the upper bound for planar graphs. Here, we employ techniques of structural graph theory to analyze semi-ladders in planar graphs through the notion of cages, which expose a topological structure in semi-ladders. As an essential building block of this proof, we also state and prove a new structural result, yielding a fully polynomial bound on the neighborhood complexity in the class of planar graphs.

==> figures/ai-acw-ordering.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usepackage{color, colortbl}
\usepackage{ifthen}

\tikzset{snake it/.style={decorate, decoration={snake,amplitude=2}}}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every node/.style={scale=1}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt,draw}]

\foreach \iter in {0, 1} {
   \node [smol] (p) at (0, 0) {};
   \node at ($(p) + (0.2,-0.2)$) {$p$};

  \node [smol] (fp1) at (30:1) {};
  \node at ($(fp1) + (0.3,-0.2)$) {$f_{i+1}$};
  \node [smol] (ap1) at (30:3.3) {};
  \node at ($(ap1) + (0.3,-0.2)$) {$a_{i+1}$};
  \draw (p) -- (fp1); \draw [snake it] (fp1) -- (ap1);
  
  \node [smol] (fp2) at (150:1) {};
  \node at ($(fp2) + (-0.3,-0.2)$) {$f_{i-1}$};
  \node [smol] (ap2) at (150:3.3) {};
  \node at ($(ap2) + (-0.3,-0.2)$) {$a_{i-1}$};
  \draw (p) -- (fp2); \draw [snake it] (fp2) -- (ap2);
  
  \node [smol] (fp3) at (270:1) {};
  \node at ($(fp3) + (0.3, 0)$) {$f_i$};
  \node [smol] (ap3) at (270:3.3) {};
  \node at ($(ap3) + (0.3, 0)$) {$a_i$};
  \draw (p) -- (fp3); \draw [snake it] (fp3) -- (ap3);

  \ifthenelse{\iter=0}{
  \fill [snake it, gray!30!white] ($(fp1)+(0.04,0.04)$) -- ($(fp1)!0.7!(ap1)$) --
    ($(2.5,0.5)$);
  \fill [gray!30!white] ($(fp1)!0.7!(ap1)$) to [bend left=50] (3, 0.5) to
   [bend left=46] ($(fp3)!0.5!(ap3)$) -- ($(p)$) -- ($(fp1)+(0.04,0.04)$) --
   ($(fp1)+(1,0.05)$) -- cycle;
   \fill [snake it, gray!30!white] ($(fp2)+(-0.04,0.04)$) -- ($(fp2)!0.66!(ap2)$) --
     ($(-2.53, 0.5)$);
   \fill [gray!30!white] ($(fp2)!0.66!(ap2)$) to [bend right=40] (-2.8, 0.5) to
   [bend right=46] ($(fp3)!0.5!(ap3)$) -- ($(p)$) -- ($(fp2)+(-0.04,0.04)$) --
   ($(fp2)+(-1,0.05)$) -- cycle;
  }{}
}
\end{tikzpicture}

\end{document}

==> figures/area-sum-layout.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
         top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
         smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt,draw}]
\foreach \iter in {0, 1} {
  \node [top, fill=white] (p) at (2, 6.1) {$p$};
  \foreach \name/\x/\label in {x/0.35/i, z/1.65/j, t/2.95/k} {
    \node [smol] (\name lca) at ($(\x + 0.45, 4)$) {};
    \node [smol] (a\name) at (\x, 3.7) {};
    \draw (\name lca) to [bend left=25] (a\name);
    \node at ($(a\name) + (0, -0.3)$) {$a_\label$};
  };
  \node [smol] (xzlca) at (1.8, 1.8) {};
  \node [smol] (alllca) at (2.3, 1.0) {};
  \ifthenelse{\equal{\iter}{0}}{
    \fill [blue!40!white] ($(p)$) to [bend right=28] ($(xlca)$) to [bend right=20]
      ($(xzlca)$) to [bend right=25] ($(zlca)$) to [bend left=10] ($(p)$);
    \fill [green!22!white] ($(p)$) to [bend right=10] ($(zlca)$) to [bend left=25]
      ($(xzlca)$) to [bend left=12] ($(alllca)$) to [bend right=21] ($(tlca)$) to
      [bend right=25] ($(p)$);
  }{}
};
  \node at ($(xzlca) + (-0.3, -0.15)$) {$v_{i,j}$};
  \node at ($(alllca) + (0.37, -0.18)$) {$v_{j,k}$};
  \draw (p) to [bend right=25] (xlca);
  \draw (p) to [bend right=10] (zlca);
  \draw (p) to [bend left=23] (tlca);
  \draw (xlca) to [bend right=20] (xzlca);
  \draw (zlca) to [bend left=25] (xzlca);
  
  \draw (xzlca) to [bend left=12] (alllca);
  \draw (tlca) to [bend left=21] (alllca);

  \node [top, fill=white] (q) at (2, 0) {$q$};
  \draw (alllca) to [bend left=19] (q);
\end{tikzpicture}

\end{document}

==> figures/bucket-def.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=3, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] plot [smooth, tension=0.9]
    coordinates {(0.6, 0) (1, 0.3) (1.3, 0.9) (1.1, 1.5) (0.3, 1.2)
      (-0.5, 1.3) (-0.9, 1.0) (-1.2, 0.6) (-0.9, 0.2) (-0.6, 0)};
  \node [smol] (a) at (0.6, 0) {};
  \node [smol] (b) at (-0.6, 0) {};
  \draw [gray!75!white] plot [smooth, tension=0.5] coordinates {(-0.6, 0) (0, -0.12) (0.6, 0)};
  \draw plot [smooth, tension=0.95] coordinates {(0.6, 0) (0.3, 0.4) (0.4, 0.7)
    (-0.1, 0.8) (-0.7, 0.6) (-0.6, 0)};
  \node [smol] (x1) at (0.3, 0.4) {};
  \node [smol] (x2) at (0.4, 0.7) {};
  \node [smol] (x3) at (-0.1, 0.8) {};
  \node [smol] (x4) at (-0.7, 0.6) {};
  
  \node at ($(a) + (0.1,-0.08)$) {$a$};
  \node at ($(b) + (-0.1,-0.08)$) {$b$};
  \node at ($(x3) + (0.05,0.08)$) {$s$};
\end{tikzpicture}

\end{document}

==> figures/cage-img.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.6, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt,draw}]
  \node [top] (p) at (2, 6.1) {$p$};
  
  \foreach \id/\x/\name in {3/0/2, 4/0.8/3, 1/1.6/1, 5/2.4/4, 6/4.0/5} {
    \node [top] (a\id) at (\x, 4) {$a_{\name}$};
    \node [smol] (c\id) at (\x, 4.7) {};
    \node [smol] (d\id) at (\x, 5.4) {};
    \draw [blue] (a\id) -- (c\id) -- (d\id) -- (p);
  };
  
  \node [smol] (c2) at (3.2, 4.7) {};
  
  \node [smol] (e3) at (0, 3.3) {};
  \node [smol] (e4) at (0.8, 3.3) {};
  \node [smol] (e34) at (0.4, 2.8) {};
  \node [smol] (e1) at (1.6, 3.3) {};
  \node [smol] (e15) at (2.0, 2.8) {};
  \node [smol] (f15) at (2.0, 2.3) {};
  \node [smol] (e2) at (2.8, 3.3) {};
  \node [smol] (f2) at (3.2, 2.8) {};
  \node [top] (q) at (2.4, 1.6) {$q$};

  \draw [green!70!black] (a4) -- (e4) -- (e34) -- ($(e34)+(0.5,-1)$) to
    [bend right=50] ($(f2)+(0,-1.5)$) to [bend right=45] (f2);
  \draw [green!70!black] (a3) -- (e3) -- (e34);
  \draw [green!70!black] (a1) -- (e1) -- (e15) -- (f15) -- (q);
  \draw [green!70!black] (a6) to [bend right=10] (c2);
  \draw [green!70!black] (c2) to [bend right=20] (e2);
  \draw [green!70!black] (e2) -- (f2) -- (q);
%  \draw [green!70!black] (a2) to [bend right=12] (c2);
  \draw [green!70!black] (e15) to [bend left=10] (c5);
  \draw [green!70!black] (a5) to [bend right=12] (c5);
\end{tikzpicture}

\end{document}

==> figures/common-bound-setup.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.4, every node/.style={scale=0.98}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt,draw}]

\foreach \iter in {0, 1} {
   \node [top] (p) at (5.1, 5.2) {$p$};
   
   \foreach \id/\x in {1/0, 2/0.6, 3/1.2, 4/1.8, 5/2.4, 6/3.0, 7/3.6, 8/4.2, 9/4.8, 10/5.4, 11/6.0, 12/6.6,
         13/7.2, 14/7.8, 15/8.4, 16/9.0, 17/9.6, 18/10.2} {
     \node [top] (a\id) at (\x, 3.8) {$a_{\id}$};
     \node [smol] (c\id) at ($(a\id)!0.5!(p)$) {};
     \draw (p) -- (c\id) -- (a\id);

     \node [smol] (d\id) at (\x, 3.2) {};
     \node [smol] (f\id) at (\x, 2.6) {};
     \draw (a\id) -- (d\id) -- (f\id);
   };
   \node [smol] (v1) at (0.9, 2.0) {};
   \draw (f1) -- (v1); \draw (f2) -- (v1); \draw (f3) -- (v1); \draw (f4) -- (v1);
   \node [smol] (v2) at (3.3, 2.0) {};
   \draw (f5) -- (v2); \draw (f6) -- (v2); \draw (f7) -- (v2); \draw (f8) -- (v2);
   \node [smol] (v3) at (5.4, 2.0) {};
   \draw (f9) -- (v3); \draw (f10) -- (v3); \draw (f11) -- (v3);
   \node [smol] (v4) at (6.9, 2.0) {};
   \draw (f12) -- (v4); \draw (f13) -- (v4);
   \node [smol] (v5) at (8.1, 2.0) {};
   \draw (f14) -- (v5); \draw (f15) -- (v5);
   \node [smol] (v6) at (9.3, 2.0) {};
   \draw (f16) -- (v6); \draw (f17) -- (v6);
   \node [smol] (v7) at (10.2, 2.0) {};
   \draw (f18) -- (v7);
   
   \node [smol] (x1) at (3.0, 1.4) {};
   \draw (v1) -- (x1); \draw (v2) -- (x1);
   \node [smol] (x2) at (7.3, 1.4) {};
   \draw (v3) -- (x2); \draw (v4) -- (x2); \draw (v5) -- (x2);
   \node [smol] (x3) at (9.6, 1.4) {};
   \draw (v6) -- (x3); \draw (v7) -- (x3);
   
   \node [smol] (y1) at (6.0, 0.8) {};
   \draw (x1) -- (y1); \draw (x2) -- (y1);
   \node [smol] (y2) at (9.6, 0.8) {};
   \draw (x3) -- (y2);
   
   \node [top] (q) at (7.8, 0.4) {$q$};
   \draw (y1) -- (q); \draw (y2) -- (q);
   
   \node [green!60!black, top] (b8) at (4.6, 1.5) {$b_8$};
   \draw [green!60!black, line width=0.8pt] (b8) to [bend left=40] (f9);
   \draw [green!60!black, line width=0.8pt] (f9) to [bend right=17] (d10);
   \draw [green!60!black, line width=0.8pt] (d10) to [bend left=18] (a11);
   \draw [red!80!black, line width=0.8pt] (a8) -- (d8) -- (f8) -- (v2) -- (x1) -- (y1) -- (x2) --
     (v3) -- (f9);
   \node at ($(f9)+(0.22,-0.06)$) {$v_1$};
   \node at ($(y1)-(0.33,0.15)$) {$\scriptstyle \mathrm{lca}(a_1, a_{15})$};

  \ifthenelse{\iter=0}{
    \fill [gray!18!white] ($(p)$) -- ($(c1)$) -- ($(a1)$) -- ($(d1)$) -- ($(f1)$) -- ($(v1)$) --
      ($(x1)$) -- ($(y1)$) -- ($(x2)$) -- ($(v5)$) -- ($(f15)$) -- ($(d15)$) -- ($(a15)$) --
      ($(c15)$) -- cycle;
  }{}
    
}
  
  
\end{tikzpicture}

\end{document}

==> figures/cross-lemma-area-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=3, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

\foreach \iter in {0, 1} {
  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] plot [smooth, tension=0.9]
    coordinates {(0.6, 0) (1, 0.3) (1.3, 0.9) (1.1, 1.5) (0.3, 1.2)
      (-0.5, 1.3) (-0.9, 1.0) (-1.2, 0.6) (-0.9, 0.2) (-0.6, 0)};
  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] (-0.6, 0) to [bend right=15]
    (0.6, 0);
  \node [smol] (a) at (0.6, 0) {};
  \node [smol] (b) at (-0.6, 0) {};
  \node [smol] (s) at (0.2, 0.7) {};
  \node [smol] (x) at (-0.19, 0.54) {};
  \node [smol] (t) at (0.05, 0.2) {};  
  \fill [green!30!white] ($(b)$) to [bend left=8] (-0.49, 0.3) to [bend left=50] (-0.2, 0.22)
    to [bend right=56] ($(t)$) to ($(a)$);
  \fill [green!30!white] ($(t)$) to [bend left=30] ($(x)$);
  \fill [green!30!white] ($(x)$) to [bend left=30] (0.38, 0.18) to [bend right=22]
    ($(a)$) to  [bend left=36] ($(t)$);
  \fill [green!30!white] ($(b)$) to [bend right=15] ($(a)$);
  \node [smol] at ($(a)$) {}; \node [smol] at ($(b)$) {}; \node [smol] at ($(s)$) {};
  \node [smol] at ($(x)$) {}; \node [smol] at ($(t)$) {};
  \draw [thick, blue!60!white] (a) to [bend left=5] (0.5, 0.4) to [bend right=36] (s);
  \draw [thick, blue!60!white] (b) to [bend left=10] (-0.5, 0.3) to [bend left=19] (x) to [bend right=8] (s);
  \draw [thick, green!60!black] (b) to [bend left=8] (-0.49, 0.3) to [bend left=50] (-0.2, 0.22)
    to [bend right=56] (t);
  \draw [thick, green!60!black] (t) to [bend left=30] (x);
  \draw [thick, green!60!black] (x) to [bend left=30] (0.38, 0.18) to [bend right=22] (a);
  
  \node at ($(a) + (0.1,-0.08)$) {$a$};
  \node at ($(b) + (-0.1,-0.08)$) {$b$};
  \node at ($(s) + (0.05,0.08)$) {$s$};
  \node at ($(x) + (-0.05,0.07)$) {$x$};
  \node at ($(t) + (0.05,-0.06)$) {$t$};
}
\end{tikzpicture}

\end{document}

==> figures/cross-lemma-area-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=3, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

\foreach \iter in {0, 1} {
  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] plot [smooth, tension=0.9]
    coordinates {(0.6, 0) (1, 0.3) (1.3, 0.9) (1.1, 1.5) (0.3, 1.2)
      (-0.5, 1.3) (-0.9, 1.0) (-1.2, 0.6) (-0.9, 0.2) (-0.6, 0)};
  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] (-0.6, 0) to [bend right=15]
    (0.6, 0);
  \node [smol] (a) at (0.6, 0) {};
  \node [smol] (b) at (-0.6, 0) {};
  \node [smol] (s) at (0.2, 0.7) {};
  \node [smol] (x) at (-0.19, 0.54) {};
  \node [smol] (t) at (0.05, 0.2) {};
  \fill [blue!25!white] ($(b)$) to [bend right=15] ($(a)$) to [bend left=5] (0.5, 0.4) to
    [bend right=36] ($(s)$);
  \fill [blue!25!white] ($(b)$) to [bend left=10] (-0.5, 0.3) to [bend left=19] ($(x)$)
    to [bend right=8] ($(s)$);
  \node [smol] at ($(a)$) {}; \node [smol] at ($(b)$) {}; \node [smol] at ($(s)$) {};
  \node [smol] at ($(x)$) {}; \node [smol] at ($(t)$) {};
  \draw [thick, blue!60!white] (a) to [bend left=5] (0.5, 0.4) to [bend right=36] (s);
  \draw [thick, blue!60!white] (b) to [bend left=10] (-0.5, 0.3) to [bend left=19] (x) to [bend right=8] (s);
  \draw [thick, green!60!black] (b) to [bend left=8] (-0.49, 0.3) to [bend left=50] (-0.2, 0.22)
    to [bend right=56] (t);
  \draw [thick, green!60!black] (t) to [bend left=30] (x);
  \draw [thick, green!60!black] (x) to [bend left=30] (0.38, 0.18) to [bend right=22] (a);
  
  \node at ($(a) + (0.1,-0.08)$) {$a$};
  \node at ($(b) + (-0.1,-0.08)$) {$b$};
  \node at ($(s) + (0.05,0.08)$) {$s$};
  \node at ($(x) + (-0.05,0.07)$) {$x$};
  \node at ($(t) + (0.05,-0.06)$) {$t$};
}
\end{tikzpicture}

\end{document}

==> figures/cross-lemma-config.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=3, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

\foreach \iter in {0, 1} {
  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] plot [smooth, tension=0.9]
    coordinates {(0.6, 0) (1, 0.3) (1.3, 0.9) (1.1, 1.5) (0.3, 1.2)
      (-0.5, 1.3) (-0.9, 1.0) (-1.2, 0.6) (-0.9, 0.2) (-0.6, 0)};
  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] (-0.6, 0) to [bend right=15]
    (0.6, 0);
  \node [smol] (a) at (0.6, 0) {};
  \node [smol] (b) at (-0.6, 0) {};
  \node [smol] (s) at (0.2, 0.7) {};
  \node [smol] (x) at (-0.19, 0.54) {};
  \node [smol] (t) at (0.05, 0.2) {};
  \draw [thick, blue!60!white] (a) to [bend left=5] (0.5, 0.4) to [bend right=36] (s);
  \draw [thick, blue!60!white] (b) to [bend left=10] (-0.5, 0.3) to [bend left=19] (x) to [bend right=8] (s);
  \draw [thick, green!60!black] (b) to [bend left=8] (-0.49, 0.3) to [bend left=50] (-0.2, 0.22)
    to [bend right=56] (t);
  \draw [thick, green!60!black] (t) to [bend left=30] (x);
  \draw [thick, green!60!black] (x) to [bend left=30] (0.38, 0.18) to [bend right=22] (a);
  
  \node at ($(a) + (0.1,-0.08)$) {$a$};
  \node at ($(b) + (-0.1,-0.08)$) {$b$};
  \node at ($(s) + (0.05,0.08)$) {$s$};
  \node at ($(x) + (-0.05,0.07)$) {$x$};
  \node at ($(t) + (0.05,-0.06)$) {$t$};
}
\end{tikzpicture}

\end{document}

==> figures/cut-tree-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=1,
                    smol/.style={circle,blue,fill=blue,minimum size=0.1cm,inner sep=0pt}]
  \draw [black] (0.5, 0) ellipse (3.7 and 2.8);

  \node [smol] (r1) at (0, 0) {};
  \node [smol] (r2) at (1, 0) {};
  \node [smol] (ra1) at ($(r2) + (50:0.9)$) {};
  \node [smol] (ra2) at ($(r2) + (50:1.8)$) {};
  \node [smol] (rb1) at ($(r2) + (-50:0.9)$) {};
  \node [smol] (rb2) at ($(r2) + (-50:1.8)$) {};
  \node [smol] (rc1) at ($(r1) + (130:0.9)$) {};
  \node [smol] (rc2) at ($(r1) + (130:1.8)$) {};
  \node [smol] (rd1) at ($(r1) + (-130:0.9)$) {};
  \node [smol] (rd2) at ($(r1) + (-130:1.8)$) {};
  \draw [very thick, blue] (rd2) -- (rd1) -- (r1) -- (r2) -- (rb1) -- (rb2);
  \draw [very thick, blue] (rc2) -- (rc1) -- (r1);
  \draw [very thick, blue] (r2) -- (ra1) -- (ra2);
  
  \foreach \name/\angle in {d2/200, d2/240, d2/280, d1/140, d1/280, d1/300, d1/340,
    1/65, 1/170, 1/195, 1/295, c2/80, c2/120, c2/160, c2/200, c1/50, c1/75, c1/210,
    2/250, a2/15, a1/-20, a1/160, b1/20, b1/200, b1/230, b2/210, b2/240, b2/300} {
    \draw ($(r\name) + (\angle:0.35)$) -- (r\name);
  }
\end{tikzpicture}

\end{document}

==> figures/cut-tree-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=1,
                    smol/.style={circle,blue,fill=blue,minimum size=0.1cm,inner sep=0pt}]
  \draw [black] (0.5, 0) ellipse (3.7 and 2.8);

  \node (r1) at (0, 0) {};
  \node (r2) at (1, 0) {};
  \node (ra1) at ($(r2) + (50:0.9)$) {};
  \node (ra2) at ($(r2) + (50:1.8)$) {};
  \node (rb1) at ($(r2) + (-50:0.9)$) {};
  \node (rb2) at ($(r2) + (-50:1.8)$) {};
  \node (rc1) at ($(r1) + (130:0.9)$) {};
  \node (rc2) at ($(r1) + (130:1.8)$) {};
  \node (rd1) at ($(r1) + (-130:0.9)$) {};
  \node (rd2) at ($(r1) + (-130:1.8)$) {};
  
  \foreach \base/\add/\angle in {1/x/60, 1/y/180, 1/z/-60, 2/x/0, 2/y/120, 2/z/240,
    a1/x/140, a1/y/-40, a2/x/50, b1/x/40, b1/y/220, b2/x/-50, c1/x/40, c1/y/220,
    c2/x/130, d1/x/140, d1/y/320, d2/x/-130} {
    \node [blue, smol] (r\base\add) at ($(r\base) + (\angle:0.15)$) {};
  }  
  
  \filldraw [very thick, blue, fill=white]
    ($(r1y)$) -- ($(rd1x)$) --  ($(rd2x)$) -- ($(rd1y)$) -- ($(r1z)$) --
    ($(r2z)$) -- ($(rb1y)$) -- ($(rb2x)$) -- ($(rb1x)$) --
    ($(r2x)$) -- ($(ra1y)$) -- ($(ra2x)$) -- ($(ra1x)$) -- ($(r2y)$) --
    ($(r1x)$) -- ($(rc1x)$) -- ($(rc2x)$) -- ($(rc1y)$) -- ($(r1y)$);
  
  \foreach \base/\add/\angle in {1/x/60, 1/y/180, 1/z/-60, 2/x/0, 2/y/120, 2/z/240,
    a1/x/140, a1/y/-40, a2/x/50, b1/x/40, b1/y/220, b2/x/-50, c1/x/40, c1/y/220,
    c2/x/130, d1/x/140, d1/y/320, d2/x/-130} {
    \node [blue, smol] at ($(r\base) + (\angle:0.15)$) {};
  }
  
  \foreach \name/\angle in {d2x/200, d2x/240, d2x/280, d1x/140, d1y/280, d1y/300, d1y/340,
    1x/65, 1y/170, 1y/195, 1z/295, c2x/80, c2x/120, c2x/160, c2x/200,
    c1x/50, c1x/75, c1y/210, 2z/250, a2x/15, a1y/-20, a1x/160, b1x/20, b1y/200,
    b1y/230, b2x/210, b2x/240, b2x/300} {
    \draw ($(r\name) + (\angle:0.35)$) -- (r\name);
  }
\end{tikzpicture}

\end{document}

==> figures/degree-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.25, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw}]
  \node [top] (ae) at (0, 4) { $\scriptstyle a_{\varepsilon}$ };
  \node [top] (a1) at (-0.6, 3) { $\scriptstyle a_1$ };
  \node [top] (a2) at (0.6, 3) { $\scriptstyle a_2$ };
  \node [top] (be) at (0, 1) { $\scriptstyle b_{\varepsilon}$ };
  \node [top] (b1) at (-0.6, 2) { $\scriptstyle b_1$ };
  \node [top] (b2) at (0.6, 2) { $\scriptstyle b_2$ };
  \draw (b2) to (be) to (b1) to (a2) to (ae) to (a1);
\end{tikzpicture}

\end{document}

==> figures/degree-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.25, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw}]
  \node [top] (ae) at (0, 4) { $\scriptstyle a_{\varepsilon}$ };
  \node [top] (a1) at (-1.2, 3) { $\scriptstyle a_1$ };
  \node [top] (a2) at (-0.4, 3) { $\scriptstyle a_2$ };
  \node [top] (a3) at (0.4, 3) { $\scriptstyle a_3$ };
  \node [top] (a4) at (1.2, 3) { $\scriptstyle a_4$ };
  \node [top] (be) at (0, 1) { $\scriptstyle b_{\varepsilon}$ };
  \node [top] (b1) at (-1.2, 2) { $\scriptstyle b_1$ };
  \node [top] (b2) at (-0.4, 2) { $\scriptstyle b_2$ };
  \node [top] (b3) at (0.4, 2) { $\scriptstyle b_3$ };
  \node [top] (b4) at (1.2, 2) { $\scriptstyle b_4$ };
  \foreach \x/\y in {1/2, 1/3, 1/4, 2/3, 2/4, 3/4} {
    \draw [gray!50!black] (b\x) to (a\y);
  }
  \foreach \x in {1,2,3,4} {
    \draw (ae) to (a\x);
    \draw (be) to (b\x);
  }
\end{tikzpicture}

\end{document}

==> figures/degree-c.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.25, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.12cm,inner sep=0pt,draw,green!50!black}]
  \node [top] (ae) at (4.8, 3.5) { $\scriptstyle a_{\varepsilon}$ };
  \node [top] (a1) at (3, 3) { $\scriptstyle a_1$ }; \draw (ae) -- (a1);
  \node [top] (a2) at (6.6, 3) { $\scriptstyle a_2$ }; \draw (ae) -- (a2);
  \node [top] (a11) at (2.2, 2) { $\scriptstyle a_{11}$ }; \draw (a1) -- (a11);
  \node [top] (a12) at (3.8, 2) {$\scriptstyle a_{12}$ };  \draw (a1) -- (a12);
  \node [top] (a21) at (5.8, 2) {$\scriptstyle a_{22}$ }; \draw (a2) -- (a21);
  \node [top] (a22) at (7.4, 2) { $\scriptstyle a_{22}$ }; \draw (a2) -- (a22);
  \node [top] (a111) at (1.8, 1) { $\scriptscriptstyle a_{111}$ }; \draw (a11) -- (a111);
  \node [top] (a112) at (2.6, 1) { $\scriptscriptstyle a_{112}$ }; \draw (a11) -- (a112);
  \node [top] (a121) at (3.4, 1) { $\scriptscriptstyle a_{121}$ }; \draw (a12) -- (a121);
  \node [top] (a122) at (4.2, 1) { $\scriptscriptstyle a_{122}$ }; \draw (a12) -- (a122);
  \node [top] (a211) at (5.4, 1) { $\scriptscriptstyle a_{211}$ }; \draw (a21) -- (a211);
  \node [top] (a212) at (6.2, 1) { $\scriptscriptstyle a_{212}$ }; \draw (a21) -- (a212);
  \node [top] (a221) at (7.0, 1) { $\scriptscriptstyle a_{221}$ }; \draw (a22) -- (a221);
  \node [top] (a222) at (7.8, 1) { $\scriptscriptstyle a_{222}$ }; \draw (a22) -- (a222);
  
  \node [top] (be) at (4.8, -2.9) { $\scriptstyle b_{\varepsilon}$ };
  \node [top] (b1) at (3, -2.4) { $\scriptstyle b_1$ }; \draw (be) -- (b1);
  \node [top] (b2) at (6.6, -2.4) { $\scriptstyle b_2$ }; \draw (be) -- (b2);
  \node [top] (b11) at (2.2, -1.4) { $\scriptstyle b_{11}$ }; \draw (b1) -- (b11);
  \node [top] (b12) at (3.8, -1.4) {$\scriptstyle b_{12}$ };  \draw (b1) -- (b12);
  \node [top] (b21) at (5.8, -1.4) {$\scriptstyle b_{21}$ }; \draw (b2) -- (b21);
  \node [top] (b22) at (7.4, -1.4) { $\scriptstyle b_{22}$ }; \draw (b2) -- (b22);
  \node [top] (b111) at (1.8, -0.4) { $\scriptscriptstyle b_{111}$ }; \draw (b11) -- (b111);
  \node [top] (b112) at (2.6, -0.4) { $\scriptscriptstyle b_{112}$ }; \draw (b11) -- (b112);
  \node [top] (b121) at (3.4, -0.4) { $\scriptscriptstyle b_{121}$ }; \draw (b12) -- (b121);
  \node [top] (b122) at (4.2, -0.4) { $\scriptscriptstyle b_{122}$ }; \draw (b12) -- (b122);
  \node [top] (b211) at (5.4, -0.4) { $\scriptscriptstyle b_{211}$ }; \draw (b21) -- (b211);
  \node [top] (b212) at (6.2, -0.4) { $\scriptscriptstyle b_{212}$ }; \draw (b21) -- (b212);
  \node [top] (b221) at (7.0, -0.4) { $\scriptscriptstyle b_{221}$ }; \draw (b22) -- (b221);
  \node [top] (b222) at (7.8, -0.4) { $\scriptscriptstyle b_{222}$ }; \draw (b22) -- (b222);
  
  \foreach \pref in {11, 12, 21, 22} {
    \node (s) at ($(b\pref1)!0.5!(b\pref2)$) {};
    \node (t) at ($(a\pref1)!0.5!(a\pref2)$) {};
    \node [smol] (s4) at ($(s)!0.725!(t)$) {};
    \node [smol] (s3) at ($(s)!0.575!(t)$) {};
    \node [smol] (s2) at ($(s)!0.425!(t)$) {};
    \node [smol] (s1) at ($(s)!0.275!(t)$) {};
    \draw [green!50!black] (b\pref1) -- (s1) -- (s2) -- (s3) -- (s4) -- (a\pref2);
  };
  
  \node [smol] (x11a) at (3, 0) {};
  \node [smol] (x11b) at (3, 0.6) {}; \draw [green!50!black] (x11a) -- (x11b);
  \draw [green!50!black] (b11) to [bend right=27] (x11a);
  \draw [green!50!black] (x11b) to [bend left=27] (a12);
  
  \node [smol] (x21a) at (6.6, 0) {};
  \node [smol] (x21b) at (6.6, 0.6) {}; \draw [green!50!black] (x21a) -- (x21b);
  \draw [green!50!black] (b21) to [bend right=27] (x21a);
  \draw [green!50!black] (x21b) to [bend left=27] (a22);
  
  \node (x1a) at (4.8, -0.6) {};
  \node (x1b) at (4.8, 0) {};
  \node (x1c) at (4.8, 0.6) {};
%  \node [minimum size=0.01cm] (x1d) at (4.8, 1.2) {};
%  \draw [green!50!black] (x1a) -- (x1b) -- (x1c) -- (x1d);
  \draw [green!50!black] (b1) to [bend right=42] (x1a) to ($(4.8,1.2)$) to [bend left=42] (a2);
%  \draw [green!50!black] (x1d) to [bend left=42] (a2);
\end{tikzpicture}

\end{document}

==> figures/degree-levels.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.2, every node/.style={scale=1.3}, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw}]
  \node [top] (ae) at (4.8, 3.5) { $3$ };
  \node [top] (a1) at (3, 3) { $2$ }; \draw (ae) -- (a1);
  \node [top] (a2) at (6.6, 3) { $2$ }; \draw (ae) -- (a2);
  \node [top] (a11) at (2.2, 2) { $1$ }; \draw (a1) -- (a11);
  \node [top] (a12) at (3.8, 2) {$1$ };  \draw (a1) -- (a12);
  \node [top] (a21) at (5.8, 2) {$1$ }; \draw (a2) -- (a21);
  \node [top] (a22) at (7.4, 2) { $1$ }; \draw (a2) -- (a22);
  \node [top] (a111) at (1.8, 1) { $0$ }; \draw (a11) -- (a111);
  \node [top] (a112) at (2.6, 1) { $0$ }; \draw (a11) -- (a112);
  \node [top] (a121) at (3.4, 1) { $0$ }; \draw (a12) -- (a121);
  \node [top] (a122) at (4.2, 1) { $0$ }; \draw (a12) -- (a122);
  \node [top] (a211) at (5.4, 1) { $0$ }; \draw (a21) -- (a211);
  \node [top] (a212) at (6.2, 1) { $0$ }; \draw (a21) -- (a212);
  \node [top] (a221) at (7.0, 1) { $0$ }; \draw (a22) -- (a221);
  \node [top] (a222) at (7.8, 1) { $0$ }; \draw (a22) -- (a222);
  
  \node [top] (be) at (4.8, -2.5) { $2$ };
  \node [top] (b1) at (3, -2.0) { $3$ }; \draw (be) -- (b1);
  \node [top] (b2) at (6.6, -2.0) { $3$ }; \draw (be) -- (b2);
  \node [top] (b11) at (2.2, -1.0) { $4$ }; \draw (b1) -- (b11);
  \node [top] (b12) at (3.8, -1.0) {$4$ };  \draw (b1) -- (b12);
  \node [top] (b21) at (5.8, -1.0) {$4$ }; \draw (b2) -- (b21);
  \node [top] (b22) at (7.4, -1.0) { $4$ }; \draw (b2) -- (b22);
  \node [top] (b111) at (1.8, -0.0) { $5$ }; \draw (b11) -- (b111);
  \node [top] (b112) at (2.6, -0.0) { $5$ }; \draw (b11) -- (b112);
  \node [top] (b121) at (3.4, -0.0) { $5$ }; \draw (b12) -- (b121);
  \node [top] (b122) at (4.2, -0.0) { $5$ }; \draw (b12) -- (b122);
  \node [top] (b211) at (5.4, -0.0) { $5$ }; \draw (b21) -- (b211);
  \node [top] (b212) at (6.2, -0.0) { $5$ }; \draw (b21) -- (b212);
  \node [top] (b221) at (7.0, -0.0) { $5$ }; \draw (b22) -- (b221);
  \node [top] (b222) at (7.8, -0.0) { $5$ }; \draw (b22) -- (b222);
  
  \draw [violet, line width=0.6pt] (b111) -- (a112) node [midway, right, violet] {$\scriptstyle 5$};
  \draw [violet, line width=0.6pt] (b121) -- (a122) node [midway, right, violet] {$\scriptstyle 5$};
  \draw [violet, line width=0.6pt] (b211) -- (a212) node [midway, right, violet] {$\scriptstyle 5$};
  \draw [violet, line width=0.6pt] (b221) -- (a222) node [midway, right, violet] {$\scriptstyle 5$};
  
  \node (x11a) at (3, 0.5) {};
  \node at ($(x11a)+(0.13,0)$) [violet] {$\scriptstyle 3$};
  \draw [violet, line width=0.6pt] (b11) to [bend right=22] (x11a) to [bend left=22] (a12);
  
  \node (x21a) at (6.6, 0.5) {};
  \node at ($(x21a)+(0.13,0)$) [violet] {$\scriptstyle 3$};
  \draw [violet, line width=0.6pt] (b21) to [bend right=22] (x21a) to [bend left=22] (a22);

  \node (x1a) at (4.8, 0.5) {};
  \node at ($(x1a)+(0.13,0)$) [violet] {$\scriptstyle 1$};
  \draw [violet, line width=0.6pt] (b1) to [bend right=32] (x1a) to [bend left=32] (a2);
\end{tikzpicture}

\end{document}

==> figures/depth-lca-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.4, every node/.style={scale=0.98}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt,draw}]

\foreach \iter in {0, 1} {
   \node [top] (p) at (4, 6) {$p$};
   
   \node [top] (ai) at (2.2, 5) {$a_i$}; \draw (p) to [bend right=10] (ai);
   \node [top] (ak) at (3.4, 5) {};  \draw (p) to [bend right=3] (ak);
   \node [top] (al) at (4.6, 5) {}; \draw (p) to [bend left=3] (al);
   \node [top] (aj) at (5.8, 5) {$a_j$}; \draw (p) to [bend left=10] (aj);
   
   \node [smol] (lca) at (2.4, 3.5) {};
   \draw [green!70!black, line width=0.9pt] (ai) to [bend right=5] (lca);
   \draw (ak) to [bend left=25] (lca);
   \node at ($(lca)+(-0.45,-0.1)$) {$\scriptstyle \mathrm{lca}(v_x, a_i)$};
   \draw [gray!70!black, dashed] (1.5, 3.5) -- (6.5, 3.5);
   
   \node [smol] (lx) at (3.0, 2.3) {}; \draw (lca) to [bend right=5] (lx);
   \draw (al) to [bend left=25] (lx);
   
   \node [top] (q) at (4.0, 1.2) {$q$}; \draw (lx) to [bend right = 5] (q);
   \draw (aj) to [bend left = 25] (q);
    
   \node [red!70!black, top] (bi) at (2.8, 4.5) {$b_i$};
   \node [smol] (vx) at (2.95, 3.92) {};
   \draw [green!70!black, line width=0.9pt] (bi) to [bend right=4] (vx);
   \draw [red!70!black, line width=0.9pt] (bi) to [bend left=4] (vx);
   \node [smol] (vy) at (3.9, 3.08) {};
   \draw [red!70!black, line width=0.9pt] (vx) to [bend right=40] (vy);
   \draw [red!70!black, line width=0.9pt] (vy) to [bend right=40] (aj);
   
   \node at ($(vx)+(0.16,-0.1)$) {$v_x$};
   \node at ($(vy)+(0.1,-0.17)$) {$v_y$};
   
   \draw [green!70!black, line width=0.9pt] (vx) to [bend left=8] (lca);
}
  
  
\end{tikzpicture}

\end{document}

==> figures/depth-lca-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.4, every node/.style={scale=0.98}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt,draw}]

\foreach \iter in {0, 1} {
   \node [top] (p) at (4, 6) {$p$};
   
   \node [top] (ai) at (2.2, 5) {$a_i$}; \draw (p) to [bend right=10] (ai);
   \node [top] (ak) at (3.4, 5) {};  \draw (p) to [bend right=3] (ak);
   \node [top] (al) at (4.6, 5) {}; \draw (p) to [bend left=3] (al);
   \node [top] (aj) at (5.8, 5) {$a_j$}; \draw (p) to [bend left=10] (aj);
   
   \node [smol] (lca) at (2.4, 3.5) {};
   \draw [green!70!black, line width=0.9pt] (ai) to [bend right=5] (lca);
   \draw (ak) to [bend left=25] (lca);
   \node at ($(lca)+(-0.45,-0.1)$) {$\scriptstyle \mathrm{lca}(v_x, a_i)$};
   \draw [gray!70!black, dashed] (1.5, 3.5) -- (6.5, 3.5);
   
   \node [smol] (lx) at (3.0, 2.3) {}; \draw (lca) to [bend right=5] (lx);
   \draw (al) to [bend left=25] (lx);
   
   \node [top] (q) at (4.0, 1.2) {$q$}; \draw (lx) to [bend right = 5] (q);
   \draw (aj) to [bend left = 25] (q);
    
   \node [red!70!black, top] (bi) at (2.8, 4.5) {$b_i$};
   \node [smol] (vx) at (2.95, 3.92) {};
   \draw [red!70!black, line width=0.9pt] (bi) to [bend left=4] (vx);
   \node [smol] (vy) at (3.9, 3.08) {};
   \draw [blue!70!white, line width=0.9pt] (vx) to [bend right=40] (vy);
   \draw [green!70!black, line width=0.9pt] (vy) to [bend right=40] (aj);
   
   \node at ($(vx)+(0.16,-0.1)$) {$v_x$};
   \node at ($(vy)+(0.1,-0.17)$) {$v_y$};
   
   \draw [blue!70!white, line width=0.9pt] (vx) to [bend left=8] (lca);
}
  
  
\end{tikzpicture}

\end{document}

==> figures/gl-subgraph-def-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning,arrows.meta}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.3, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.07cm,inner sep=0pt,fill=black},
                    noose/.style={blue!40!white, dashed, line width=1.5pt},
                    edge/.style={gray!60!black, line width=0.1pt}]

  \foreach \id/\x/\y in {0/3.072/0.402, 1/3.988/2.551, 2/3.936/1.608, 3/4.831/3.595, 4/1.158/1.119, 5/4.327/0.086, 6/3.204/4.582, 7/1.917/3.513, 8/2.487/0.187, 9/0.729/3.684, 10/4.242/0.797, 11/3.204/3.079, 12/1.217/4.957, 13/1.493/1.717, 14/1.029/4.199, 15/0.106/4.596, 16/0.466/1.667, 17/0.040/3.380, 18/4.877/1.689, 19/3.916/4.126, 20/3.804/3.193, 21/1.934/4.601, 22/1.794/0.813, 23/1.898/2.691, 24/0.051/2.588, 25/2.236/1.694, 26/1.107/3.249, 27/2.943/3.911, 28/0.246/1.173, 29/3.163/1.612, 30/4.987/4.410, 31/1.177/0.533, 32/4.389/2.941, 33/2.533/4.908, 34/2.699/2.315, 35/4.857/2.350, 36/3.528/0.079, 37/1.024/2.704, 38/4.246/4.867, 39/4.905/3.048, 40/2.2/2.3, 41/1.953/2.194, 42/3.5/2.44, 43/2.4/2.9, 44/3.67/0.79} {
    \node [smol] (p\id) at (\x, \y) {};
%    \node at ($(p\id)+(0.15,0)$) {$\scriptscriptstyle \id$};
  };
  
  \draw [noose] (p0) to [bend left=15] (p22);
  \draw [noose] (p22) to [bend left=23] (p37);
  \draw [noose] (p37) to [bend left=15] (p26);
  \draw [noose] (p26) to [bend left=41] (p6);
  \draw [noose] (p6) to [bend left=23] (p19);
  \draw [noose] (p19) to [bend left=5] (p32);
  \draw [noose] (p32) to [bend left=19] (p10);
  \draw [noose] (p10) to [bend left=20] (p0);
  
  \draw [edge] (p19) to [bend left=50] (p32);
  
  \foreach \a/\b in {7/26, 7/27, 7/6, 27/6, 27/19, 27/11, 27/23, 7/23, 23/34, 27/34, 11/34, 11/20, 11/19, 19/20, 20/1, 34/29, 11/1, 1/29, 1/2, 2/29, 2/10, 2/32, 20/32, 29/25, 25/22, 22/13, 13/37, 37/26, 26/6, 10/32, 25/0, 0/22, 29/0, 2/0, 13/25, 23/37, 26/23, 25/34, 6/19, 40/41, 41/13, 41/23, 40/34, 34/42, 42/1, 44/0, 44/10, 43/23, 43/34, 43/27} {
    \draw [edge] (p\a) -- (p\b);
  };
  \foreach \a/\b in {6/33, 33/21, 21/12, 12/14, 14/9, 9/26, 9/15, 15/12, 9/17, 17/15, 26/24, 17/24, 24/16, 16/28, 28/4, 4/22, 22/31, 31/4, 31/28, 16/37, 16/4, 31/8, 14/26, 8/0, 0/36, 36/8, 36/5, 36/10, 5/10, 10/18, 18/5, 18/35, 35/39, 32/39, 32/3, 3/30, 30/38, 38/33, 38/6, 30/6, 30/19, 35/32, 28/24, 12/33, 39/3} {
    \draw [edge] (p\a) -- (p\b);
  };
\end{tikzpicture}

\end{document}

==> figures/gl-subgraph-def-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning,arrows.meta}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.3, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.07cm,inner sep=0pt,fill=black},
                    noose/.style={blue!40!white, dashed, line width=1.5pt},
                    edge/.style={gray!60!black, line width=0.1pt}]
                    
  \foreach \id/\x/\y in {0/3.072/0.402, 1/3.988/2.551, 2/3.936/1.608, 3/4.831/3.595, 4/1.158/1.119, 5/4.327/0.086, 6/3.204/4.582, 7/1.917/3.513, 8/2.487/0.187, 9/0.729/3.684, 10/4.242/0.797, 11/3.204/3.079, 12/1.217/4.957, 13/1.493/1.717, 14/1.029/4.199, 15/0.106/4.596, 16/0.466/1.667, 17/0.040/3.380, 18/4.877/1.689, 19/3.916/4.126, 20/3.804/3.193, 21/1.934/4.601, 22/1.794/0.813, 23/1.898/2.691, 24/0.051/2.588, 25/2.236/1.694, 26/1.107/3.249, 27/2.943/3.911, 28/0.246/1.173, 29/3.163/1.612, 30/4.987/4.410, 31/1.177/0.533, 32/4.389/2.941, 33/2.533/4.908, 34/2.699/2.315, 35/4.857/2.350, 36/3.528/0.079, 37/1.024/2.704, 38/4.246/4.867, 39/4.905/3.048, 40/2.2/2.3, 41/1.953/2.194, 42/3.5/2.44, 43/2.4/2.9, 44/3.67/0.79} {
    \node [smol, white] (p\id) at (\x, \y) {};
   };

  \foreach \id/\x/\y in {0/3.072/0.402, 1/3.988/2.551, 2/3.936/1.608, 6/3.204/4.582, 7/1.917/3.513, 10/4.242/0.797, 11/3.204/3.079, 13/1.493/1.717, 19/3.916/4.126, 20/3.804/3.193, 22/1.794/0.813, 23/1.898/2.691, 25/2.236/1.694, 26/1.107/3.249, 27/2.943/3.911, 29/3.163/1.612, 32/4.389/2.941, 34/2.699/2.315, 37/1.024/2.704, 40/2.2/2.3, 41/1.953/2.194, 42/3.5/2.44, 43/2.4/2.9, 44/3.67/0.79} {
    \node [smol] (p\id) at (\x, \y) {};
  };
  
  \draw [noose] (p0) to [bend left=15] (p22);
  \draw [noose] (p22) to [bend left=23] (p37);
  \draw [noose] (p37) to [bend left=15] (p26);
  \draw [noose] (p26) to [bend left=41] (p6);
  \draw [noose] (p6) to [bend left=23] (p19);
  \draw [noose] (p19) to [bend left=5] (p32);
  \draw [noose] (p32) to [bend left=19] (p10);
  \draw [noose] (p10) to [bend left=20] (p0);
  
  \foreach \id in {0,22,37,26,6,19,32,10} {
    \node [smol, minimum size=0.13cm, fill=red!80!black] at ($(p\id)$) {};
  };
  
  \foreach \a/\b in {7/26, 7/27, 7/6, 27/6, 27/19, 27/11, 27/23, 7/23, 23/34, 27/34, 11/34, 11/20, 11/19, 19/20, 20/1, 34/29, 11/1, 1/29, 1/2, 2/29, 2/10, 2/32, 20/32, 29/25, 25/22, 22/13, 13/37, 37/26, 26/6, 10/32, 25/0, 0/22, 29/0, 2/0, 13/25, 23/37, 26/23, 25/34, 6/19, 40/41, 41/13, 41/23, 40/34, 34/42, 42/1, 44/0, 44/10, 43/23, 43/34, 43/27} {
    \draw [edge] (p\a) -- (p\b);
  };
%  \foreach \a/\b in {6/33, 33/21, 21/12, 12/14, 14/9, 9/26, 9/15, 15/12, 9/17, 17/15, 26/24, 17/24, 24/16, 16/28, 28/4, 4/22, 22/31, 31/4, 31/28, 16/37, 16/4, 31/8, 14/26, 8/0, 0/36, 36/8, 36/5, 36/10, 5/10, 10/18, 18/5, 18/35, 35/39, 32/39, 32/3, 3/30, 30/38, 38/33, 38/6, 30/6, 30/19, 35/32, 28/24, 12/33, 39/3} {
%    \draw [edge] (p\a) -- (p\b);
%  };
\end{tikzpicture}

\end{document}

==> figures/neighbor-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.4, every node/.style={scale=1}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt},
                    bi/.style={smol,fill=red!70!black}]

   \node [top] (p) at (1.2, 6) {$p$};
   
   \foreach \id/\x in {1/0, 2/0.6, 3/1.2, 4/1.8, 5/2.4} {
     \node [smol] (x\id) at (\x, 5.4) {};
     \node [smol] (y\id) at (\x, 4.8) {};
     \node [top] (a\id) at (\x, 4.2) {$a_{\id}$};
     \node [smol] (c\id) at (\x, 3.6) {};
     \draw (p) -- (x\id) -- (y\id) -- (a\id) -- (c\id);
   };
   
   \node [bi] (v1) at (0.6, 3.1) {}; \draw (c1) -- (v1) -- (c2); \draw (c3) -- (v1); \node (b4) at ($(v1)$){};
   \node [smol] (v2) at (2.1, 3.1) {}; \draw (c4) -- (v2) -- (c5);
   \node [top] (q) at (1.2, 2.8) {$q$}; \draw (v1) -- (q) -- (v2);
   
   \node [bi] (b1) at (2.1, 5.9) {};
   \node [bi] (b2) at (0.95, 5.5) {};
   \node [bi] (b3) at (0.8, 4.7) {};
   \node [bi] (b5) at (0.2, 5.1) {};
   
   \node [red!70!black] at ($(b1)+(0.16,-0.1)$) {$\scriptstyle b_1$};
   \node [red!70!black] at ($(b2)+(-0.02,-0.15)$) {$\scriptstyle b_2$};
   \node [red!70!black] at ($(b3)+(0.15,-0.08)$) {$\scriptstyle b_3$};
   \node [red!70!black] at ($(b4)+(0.21,0.02)$) {$\scriptstyle b_4$};
   \node [red!70!black] at ($(b5)+(0.15,-0.08)$) {$\scriptstyle b_5$};
  
\end{tikzpicture}

\end{document}

==> figures/neighbor-area-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every node/.style={scale=0.7}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt,draw}]
  \fill [white, opacity=1] (-0.25, 1.95) rectangle (4.45, 6.25);
  \node [top] (p) at (2.1, 6) {$p$};
  
  % 1/2.4
  \foreach \id/\x in {5/0, 6/0.6, 7/1.2, 8/1.8, 2/3.0, 3/3.6, 4/4.2} {
    \node [smol] (c\id) at (\x, 5.2) {};
    \node [top] (a\id) at (\x, 4.4) {$a_{\id}$};
    \node [smol] (d\id) at (\x, 3.6) {};
    \draw (p) -- (c\id) -- (a\id) -- (d\id);
  };
  
  \node [smol] (c1) at (2.7, 4.7) {}; \draw (p) -- (c1);
  \node [top] (a1) at (2.4, 4.4) {$a_1$}; \draw (a1) to [bend left=10] (c1);
  
  
  \node [smol] (v56) at (0.3, 3) {}; \draw (d5) -- (v56) -- (d6);
  \node [smol] (v78) at (1.5, 3) {}; \draw (d7) -- (v78) -- (d8);
  \node [smol] (v12) at (2.7, 3) {}; \draw (c1) -- (v12) -- (d2);
  \node [smol] (v34) at (3.9, 3) {}; \draw (d3) -- (v34) -- (d4);
  
  \node [smol] (v58) at (0.9, 2.4) {}; \draw (v56) -- (v58) -- (v78);
  \node [smol] (v14) at (3.3, 2.4) {}; \draw (v12) -- (v14) -- (v34);
  \node [smol] (v54) at (2.1, 2) {}; \draw (v58) -- (v54) -- (v14);
  
  
\end{tikzpicture}

\end{document}

==> figures/neighbor-area-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every node/.style={scale=0.7}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt,draw}]
  
\fill [white, opacity=1] (-0.25, 1.95) rectangle (4.45, 6.25);
\foreach \iter in {0, 1} {
   \node [top] (p) at (2.1, 6) {$p$};
  
  \foreach \id/\x in {5/0, 6/0.6, 7/1.2, 8/1.8, 2/3.0, 3/3.6, 4/4.2} {
    \node [smol] (c\id) at (\x, 5.2) {};
    \node [top] (a\id) at (\x, 4.4) {$a_{\id}$};
    \node [smol] (d\id) at (\x, 3.6) {};
    \draw (p) -- (c\id) -- (a\id) -- (d\id);
  };
  
  \node [smol] (c1) at (2.7, 4.7) {}; \draw (p) -- (c1);
  \node [top] (a1) at (2.4, 4.4) {$a_1$}; \draw (a1) to [bend left=10] (c1);
  
  
  \node [smol] (v56) at (0.3, 3) {}; \draw (d5) -- (v56) -- (d6);
  \node [smol] (v78) at (1.5, 3) {}; \draw (d7) -- (v78) -- (d8);
  \node [smol] (v12) at (2.7, 3) {}; \draw (c1) -- (v12) -- (d2);
  \node [smol] (v34) at (3.9, 3) {}; \draw (d3) -- (v34) -- (d4);
  
  \node [smol] (v58) at (0.9, 2.4) {}; \draw (v56) -- (v58) -- (v78);
  \node [smol] (v14) at (3.3, 2.4) {}; \draw (v12) -- (v14) -- (v34);
  \node [smol] (v54) at (2.1, 2) {}; \draw (v58) -- (v54) -- (v14);

  \ifthenelse{\iter=0}{  
  \fill [green!70!white, opacity=0.5] ($(p)$) -- ($(c1)$) -- ($(v12)$) -- ($(d2)$) -- ($(a2)$) --
    ($(c2)$) -- cycle;
  \fill [violet!50!white, opacity=0.5] ($(p)$) -- ($(c2)$) -- ($(a2)$) -- ($(d2)$) -- ($(v12)$) --
    ($(v14)$) -- ($(v34)$) -- ($(d4)$) -- ($(a4)$) -- ($(c4)$) -- cycle;
  \fill [orange!70!white, opacity=0.5] ($(p)$) -- ($(c5)$) -- ($(a5)$) -- ($(d5)$) -- ($(v56)$) --
    ($(v58)$) -- ($(v78)$) -- ($(d8)$) -- ($(a8)$) -- ($(c8)$) -- cycle;
  }{}
    
}
  
  
\end{tikzpicture}

\end{document}

==> figures/neighbor-area-c.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every node/.style={scale=0.7}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt,draw}]
  
\fill [white, opacity=1] (-0.25, 1.95) rectangle (4.45, 6.25); 
\foreach \iter in {0, 1} {
   \node [top] (p) at (2.1, 6) {$p$};
  
  \foreach \id/\x in {5/0, 6/0.6, 7/1.2, 8/1.8, 2/3.0, 3/3.6, 4/4.2} {
    \node [smol] (c\id) at (\x, 5.2) {};
    \node [top] (a\id) at (\x, 4.4) {$a_{\id}$};
    \node [smol] (d\id) at (\x, 3.6) {};
    \draw (p) -- (c\id) -- (a\id) -- (d\id);
  };
  
  \node [smol] (c1) at (2.7, 4.7) {}; \draw (p) -- (c1);
  \node [top] (a1) at (2.4, 4.4) {$a_1$}; \draw (a1) to [bend left=10] (c1);
  
  
  \node [smol] (v56) at (0.3, 3) {}; \draw (d5) -- (v56) -- (d6);
  \node [smol] (v78) at (1.5, 3) {}; \draw (d7) -- (v78) -- (d8);
  \node [smol] (v12) at (2.7, 3) {}; \draw (c1) -- (v12) -- (d2);
  \node [smol] (v34) at (3.9, 3) {}; \draw (d3) -- (v34) -- (d4);
  
  \node [smol] (v58) at (0.9, 2.4) {}; \draw (v56) -- (v58) -- (v78);
  \node [smol] (v14) at (3.3, 2.4) {}; \draw (v12) -- (v14) -- (v34);
  \node [smol] (v54) at (2.1, 2) {}; \draw (v58) -- (v54) -- (v14);

  \ifthenelse{\iter=0}{
  \fill [blue!80!white, opacity=0.3] (-0.25, 1.95) rectangle (4.45, 6.25);
  \fill [white, opacity=1] ($(p)$) -- ($(c7)$) -- ($(a7)$) -- ($(d7)$) -- ($(v78)$) -- 
    ($(v58)$) -- ($(v54)$) -- ($(v14)$) -- ($(v12)$) -- ($(d2)$) -- ($(a2)$) -- ($(c2)$) -- cycle;
  }{}
    
}
  
  
\end{tikzpicture}

\end{document}

==> figures/neighbor-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.4, every node/.style={scale=1}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt},
                    bi/.style={smol,fill=red!70!black}]
                    
\foreach \iter in {0, 1} {

   \node [top] (p) at (1.2, 6) {$p$};
   
   \foreach \id/\x in {1/0, 2/0.6, 3/1.2, 4/1.8, 5/2.4} {
     \node [smol] (x\id) at (\x, 5.4) {};
     \node [smol] (y\id) at (\x, 4.8) {};
     \node [top] (a\id) at (\x, 4.2) {$a_{\id}$};
     \node [smol] (c\id) at (\x, 3.6) {};
     \draw (p) -- (x\id) -- (y\id) -- (a\id) -- (c\id);
   };
   
   \node [bi] (v1) at (0.6, 3.1) {}; \draw (c1) -- (v1) -- (c2); \draw (c3) -- (v1); \node (b4) at ($(v1)$){};
   \node [smol] (v2) at (2.1, 3.1) {}; \draw (c4) -- (v2) -- (c5);
   \node [top] (q) at (1.2, 2.8) {$q$}; \draw (v1) -- (q) -- (v2);
   
   \node [bi] (b1) at (2.1, 5.9) {};
   \node [bi] (b2) at (0.95, 5.5) {};
   \node [bi] (b3) at (0.8, 4.7) {};
   \node [bi] (b5) at (0.2, 5.1) {};
   
   \node [red!70!black] at ($(b1)+(0.16,-0.1)$) {$\scriptstyle b_1$};
   \node [red!70!black] at ($(b2)+(-0.02,-0.15)$) {$\scriptstyle b_2$};
   \node [red!70!black] at ($(b3)+(0.15,-0.08)$) {$\scriptstyle b_3$};
   \node [red!70!black] at ($(b4)+(0.21,0.02)$) {$\scriptstyle b_4$};
   \node [red!70!black] at ($(b5)+(0.15,-0.08)$) {$\scriptstyle b_5$};
   
   \ifthenelse{\iter=0}{
     \fill [gray!22!white] ($(p)$) -- ($(x1)$) -- ($(y1)$) -- ($(a1)$) -- ($(c1)$) -- ($(v1)$) --
       ($(c3)$) -- ($(a3)$) -- ($(y3)$) -- ($(x3)$) -- cycle;
   }{}

};
  
\end{tikzpicture}

\end{document}

==> figures/neighbor-c.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.4, every node/.style={scale=1}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt},
                    bi/.style={smol,fill=red!70!black}]
                    
\foreach \iter in {0, 1} {

   \node [top] (p) at (1.2, 6) {$p$};
   
   \foreach \id/\x in {1/0, 2/0.6, 3/1.2, 4/1.8, 5/2.4} {
     \node [smol] (x\id) at (\x, 5.4) {};
     \node [smol] (y\id) at (\x, 4.8) {};
     \node [top] (a\id) at (\x, 4.2) {$a_{\id}$};
     \node [smol] (c\id) at (\x, 3.6) {};
     \draw (p) -- (x\id) -- (y\id) -- (a\id) -- (c\id);
   };
   
   \node [bi] (v1) at (0.6, 3.1) {}; \draw (c1) -- (v1) -- (c2); \draw (c3) -- (v1); \node (b4) at ($(v1)$){};
   \node [smol] (v2) at (2.1, 3.1) {}; \draw (c4) -- (v2) -- (c5);
   \node [top] (q) at (1.2, 2.8) {$q$}; \draw (v1) -- (q) -- (v2);
   
   \node [bi] (b1) at (2.1, 5.9) {};
   \node [bi] (b2) at (0.95, 5.5) {};
   \node [bi] (b3) at (0.8, 4.7) {};
   \node [bi] (b5) at (0.2, 5.1) {};
   
   \node [red!70!black] at ($(b1)+(0.16,-0.1)$) {$\scriptstyle b_1$};
   \node [red!70!black] at ($(b2)+(-0.02,-0.15)$) {$\scriptstyle b_2$};
   \node [red!70!black] at ($(b3)+(0.15,-0.08)$) {$\scriptstyle b_3$};
   \node [red!70!black] at ($(b4)+(0.21,0.02)$) {$\scriptstyle b_4$};
   \node [red!70!black] at ($(b5)+(0.15,-0.08)$) {$\scriptstyle b_5$};
   
   \ifthenelse{\iter=0}{
     \fill [gray!22!white] ($(p)$) -- ($(x2)$) -- ($(y2)$) -- ($(a2)$) -- ($(c2)$) -- ($(v1)$) --
       ($(q)$) -- ($(v2)$) -- ($(c4)$) -- ($(a4)$) -- ($(y4)$) -- ($(x4)$) -- cycle;
   }{}

};
  
\end{tikzpicture}

\end{document}

==> figures/ordering-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt,draw}]
  \node [top] (p) at (2, 6.1) {$p$};
  \foreach \name/\x in {x/0.35, y/1.35, z/2.35, t/3.35} {
    \node [smol,fill=none] (\name lca) at ($(\x + 0.45, 4)$) {};
    \node [smol] (a\name) at (\x, 3.7) {};
    \node at ($(a\name) + (0, -0.25)$) {$a_{\ddot{\name}}$};
    \draw (\name lca) to [bend left=25] (a\name);
  };
  \draw (p) to [bend right=25] (xlca);
  \draw (p) to [bend right=10] (ylca);
  \draw (p) to [bend left=5] (zlca);
  \draw (p) to [bend left=15] (tlca);
  
  \node [smol] (xzlca) at (1.8, 1.8) {};
  \draw (xlca) to [bend right=20] (xzlca);
  \draw (zlca) to [bend left=25] (xzlca);
  
  \node [smol] (ytlca) at (3.1, 1.5) {};
  \draw [dashed, dash pattern=on 45 off 6] (ylca) to [bend right=20] (ytlca);
  \draw (tlca) to [bend left=20] (ytlca);
  
  \node [smol] (v) at (2.0, 0.9) {};
  \draw (xzlca) to [bend right=6] (v);

  \node [top] (q) at (2.8, 0.2) {$q$};
  \draw (v) to [bend right=12] (q);
  \draw (ytlca) to [bend left=4] (q);

  \node at ($(v) + (-0.25, -0.05)$) {$v$};
\end{tikzpicture}

\end{document}

==> figures/ordering-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt,draw}]
  \node [top] (p) at (2, 6.1) {$p$};
  \foreach \name/\x in {x/0.35, y/1.35, z/2.35, t/3.35} {
    \node [smol,fill=none] (\name lca) at ($(\x + 0.45, 4)$) {};
    \node [smol] (a\name) at (\x, 3.7) {};
    \node at ($(a\name) + (0, -0.25)$) {$a_{\ddot{\name}}$};
    \draw (\name lca) to [bend left=25] (a\name);
  };
  \draw (p) to [bend right=25] coordinate[pos=0.25](pfx) (xlca);
  \draw (p) to [bend right=10] coordinate[pos=0.25](pfy) (ylca);
  \draw (p) to [bend left=5] coordinate[pos=0.25](pfz) (zlca);
  \draw (p) to [bend left=15] coordinate[pos=0.25](pft) (tlca);
  
  \node [smol] (fx) at (pfx) {};
  \node [smol] (fy) at (pfy) {};
  \node [smol] (fz) at (pfz) {};
  \node [smol] (ft) at (pft) {};
  \draw [thick, green!50!black] (fx) to [bend left=66] (fy);
  \draw [thick, green!50!black] (fy) to [bend left=66] (fz);
  \draw [thick, green!50!black] (fz) to [bend left=66] (ft);
  \draw [thick, green!40!black] (ft) to [bend right=55] ($(p)+(0,0.4)$) to
    [bend right=55] (fx);
  
  \node at ($(fx) + (-0.3, -0.03)$) {$f_{\ddot{x}}$};
  \node at ($(fy) + (-0.2, -0.1)$) {$f_{\ddot{y}}$};
  \node at ($(fz) + (-0.13, -0.15)$) {$f_{\ddot{z}}$};
  \node at ($(ft) + (0.28, -0.03)$) {$f_{\ddot{t}}$};
  
  \node [smol] (xzlca) at (1.8, 1.8) {};
  \draw (xlca) to [bend right=20] (xzlca);
  \draw (zlca) to [bend left=25] (xzlca);
  
  \node [smol] (ytlca) at (3.1, 1.5) {};
  \draw [dashed, dash pattern=on 45 off 6] (ylca) to [bend right=20] (ytlca);
  \draw (tlca) to [bend left=20] (ytlca);
  
  \node [smol] (v) at (2.0, 0.9) {};
  \draw (xzlca) to [bend right=6] (v);

  \node [top] (q) at (2.8, 0.2) {$q$};
  \draw (v) to [bend right=12] (q);
  \draw (ytlca) to [bend left=4] (q);

  \node at ($(v) + (-0.25, -0.05)$) {$v$};
\end{tikzpicture}

\end{document}

==> figures/ordering-c.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
         top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
         smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt,draw},
         ex7/.style={line width=2.0pt,cyan!50!white}, nx7/.style={fill=cyan!50!white},
         ey7/.style={line width=2.0pt,pink}, ny7/.style={fill=pink},
         ez7/.style={line width=2.0pt,brown!90!white}, nz7/.style={fill=brown!90!white},
         et7/.style={line width=2.0pt,violet!66!white}, nt7/.style={fill=violet!66!white}]
  \node [top, fill=green!30!white] (p) at (2, 6.1) {$p$};
  \foreach \name/\x in {x/0.35, y/1.35, z/2.35, t/3.35} {
    \node [smol, n\name 7] (\name lca) at ($(\x + 0.45, 4)$) {};
    \node [smol] (a\name) at (\x, 3.7) {};
    \node at ($(a\name) + (0, -0.25)$) {$a_{\ddot{\name}}$};
    \draw (\name lca) to [bend left=25] (a\name);
  };
  \draw [white] (p) to [bend right=25] coordinate[pos=0.25](pfx) (xlca);
  \draw (p) to [bend right=9] (pfx);
  \draw [ex7] (pfx) to [bend right=19] (xlca);
  \draw [white] (p) to [bend right=10] coordinate[pos=0.25](pfy) (ylca);
  \draw (p) to [bend right=3] (pfy);
  \draw [ey7] (pfy) to [bend right=7] (ylca);
  \draw [white] (p) to [bend left=5] coordinate[pos=0.25](pfz) (zlca);
  \draw (p) to [bend left=1] (pfz);
  \draw [ez7] (pfz) to [bend left=4] (zlca);
  \draw [white] (p) to [bend left=15] coordinate[pos=0.25](pft) (tlca);
  \draw (p) to [bend left=4] (pft);
  \draw [et7] (pft) to [bend left=11] (tlca);
  
  \node [smol, nx7] (fx) at (pfx) {};
  \node [smol, ny7] (fy) at (pfy) {};
  \node [smol, nz7] (fz) at (pfz) {};
  \node [smol, nt7] (ft) at (pft) {};
  \draw (fx) to [bend left=66] (fy);
  \draw (fy) to [bend left=66] (fz);
  \draw (fz) to [bend left=66] (ft);
  \draw (ft) to [bend right=55] ($(p)+(0,0.4)$) to
    [bend right=55] (fx);
  
  \node at ($(fx) + (-0.3, -0.03)$) {$f_{\ddot{x}}$};
  \node at ($(fy) + (-0.2, -0.1)$) {$f_{\ddot{y}}$};
  \node at ($(fz) + (-0.13, -0.15)$) {$f_{\ddot{z}}$};
  \node at ($(ft) + (0.28, -0.03)$) {$f_{\ddot{t}}$};
  
  \node [smol, nx7] (xzlca) at (1.8, 1.8) {};
  \draw [ex7] (xlca) to [bend right=20] (xzlca);
  \draw (zlca) to [bend left=25] coordinate[pos=0.9](pendz) (xzlca);
  \draw [ez7] (zlca) to [bend left=23] (pendz);
  
  \node [smol, ny7] (ytlca) at (3.1, 1.5) {};
  \draw [dashed, dash pattern=on 45 off 6, ey7] (ylca) to [bend right=20] (ytlca);
  \draw (tlca) to [bend left=20] coordinate[pos=0.9](pendt) (ytlca);
  \draw [et7] (tlca) to [bend left=18] (pendt);
  
  \node [smol, nx7] (v) at (2.0, 0.9) {};
  \draw [ex7] (xzlca) to [bend right=6] (v);

  \node [top, ny7] (q) at (2.8, 0.2) {$q$};
  \draw (v) to [bend right=12] (q);
  \draw [ey7] (ytlca) to [bend left=4] (q);

  \node at ($(v) + (-0.25, -0.05)$) {$v$};
\end{tikzpicture}

\end{document}

==> figures/planar-conn-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.25, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.12cm,inner sep=0pt,draw,green!50!black}]
  \node [top, fill=green!25!white] (ae) at (3, 3.5) { $\scriptstyle a_{\varepsilon}$ };
  \node [top] (a1) at (2.2, 3) { $\scriptstyle a_1$ }; \draw (ae) -- (a1);
  \node [top] (a2) at (3.8, 3) { $\scriptstyle a_2$ }; \draw (ae) -- (a2);
  \node [top] (a11) at (1.8, 2) { $\scriptstyle a_{11}$ }; \draw (a1) -- (a11);
  \node [top] (a12) at (2.6, 2) {$\scriptstyle a_{12}$ };  \draw (a1) -- (a12);
  \node [top] (a21) at (3.4, 2) {$\scriptstyle a_{22}$ }; \draw (a2) -- (a21);
  \node [top] (a22) at (4.2, 2) { $\scriptstyle a_{22}$ }; \draw (a2) -- (a22);
  
  \node [top, fill=yellow!30!white] (be) at (3, -0.5) { $\scriptstyle b_{\varepsilon}$ };
  \node [top] (b1) at (2.2, 0) { $\scriptstyle b_1$ }; \draw (be) -- (b1);
  \node [top] (b2) at (3.8, 0) { $\scriptstyle b_2$ }; \draw (be) -- (b2);
  \node [top] (b11) at (1.8, 1) { $\scriptstyle b_{11}$ }; \draw (b1) -- (b11);
  \node [top] (b12) at (2.6, 1) {$\scriptstyle b_{12}$ };  \draw (b1) -- (b12);
  \node [top] (b21) at (3.4, 1) {$\scriptstyle b_{21}$ }; \draw (b2) -- (b21);
  \node [top] (b22) at (4.2, 1) { $\scriptstyle b_{22}$ }; \draw (b2) -- (b22);
  
  \draw [line width=0.3pt] (b11) -- (a12);
  \draw [line width=0.3pt] (b21) -- (a22);
  
  \node (x1a) at (3, 1.5) {};
  \draw [line width=0.3pt] (b1) to [bend right=22] (x1a) to [bend left=22] (a2);
\end{tikzpicture}

\end{document}

==> figures/planar-conn-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.25, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.12cm,inner sep=0pt,draw,green!50!black}]
  \node (y1a) at (3, 1.5) {};
  \fill [gray!8!white] ($(y1a)$) ellipse (1.5 and 2.5);  
  \node (xy1a) at (6.2, 1.5) {};
  \fill [gray!8!white] ($(xy1a)$) ellipse (1.5 and 2.5);  
  
  \node [top, fill=green!25!white] (ae) at (3, 3.8) { };
  \node [top] (a1) at (2.2, 3) {}; \draw (ae) -- (a1);
  \node [top] (a2) at (3.8, 3) {}; \draw (ae) -- (a2);
  \node [top] (a11) at (1.8, 2) { }; \draw (a1) -- (a11);
  \node [top] (a12) at (2.6, 2) {};  \draw (a1) -- (a12);
  \node [top] (a21) at (3.4, 2) { }; \draw (a2) -- (a21);
  \node [top] (a22) at (4.2, 2) {}; \draw (a2) -- (a22);
  
  \node [top, fill=yellow!30!white] (be) at (3, -0.8) {};
  \node [top] (b1) at (2.2, 0) {  }; \draw (be) -- (b1);
  \node [top] (b2) at (3.8, 0) { }; \draw (be) -- (b2);
  \node [top] (b11) at (1.8, 1) {  }; \draw (b1) -- (b11);
  \node [top] (b12) at (2.6, 1) {};  \draw (b1) -- (b12);
  \node [top] (b21) at (3.4, 1) {}; \draw (b2) -- (b21);
  \node [top] (b22) at (4.2, 1) {}; \draw (b2) -- (b22);
  
  \draw [line width=0.3pt] (b11) -- (a12);
  \draw [line width=0.3pt] (b21) -- (a22);
  
  
  \draw [line width=0.3pt] (b1) to [bend right=22] (y1a) to [bend left=22] (a2);
  
  
  \node [top, fill=green!25!white] (xae) at (6.2, 3.8) {};
  \node [top] (xa1) at (5.4, 3) {}; \draw (xae) -- (xa1);
  \node [top] (xa2) at (7.0, 3) {}; \draw (xae) -- (xa2);
  \node [top] (xa11) at (5.0, 2) {}; \draw (xa1) -- (xa11);
  \node [top] (xa12) at (5.8, 2) {};  \draw (xa1) -- (xa12);
  \node [top] (xa21) at (6.6, 2) {}; \draw (xa2) -- (xa21);
  \node [top] (xa22) at (7.4, 2) {}; \draw (xa2) -- (xa22);
  
  \node [top, fill=yellow!30!white] (xbe) at (6.2, -0.8) {};
  \node [top] (xb1) at (5.4, 0) {}; \draw (xbe) -- (xb1);
  \node [top] (xb2) at (7.0, 0) { }; \draw (xbe) -- (xb2);
  \node [top] (xb11) at (5.0, 1) {}; \draw (xb1) -- (xb11);
  \node [top] (xb12) at (5.8, 1) {};  \draw (xb1) -- (xb12);
  \node [top] (xb21) at (6.6, 1) {}; \draw (xb2) -- (xb21);
  \node [top] (xb22) at (7.4, 1) {}; \draw (xb2) -- (xb22);
  
  \draw [line width=0.3pt] (xb11) -- (xa12);
  \draw [line width=0.3pt] (xb21) -- (xa22);
  \draw [line width=0.3pt] (xb1) to [bend right=22] (xy1a) to [bend left=22] (xa2);
  
  
  \node [top] (nae) at (4.6, 4.3) {$\displaystyle a_{\varepsilon}$ };
  \node [top] (nbe) at (4.6, -1.3) {$\displaystyle b_{\varepsilon}$ };
  \draw [blue!70!black, line width=0.9pt] (ae) -- (nae) -- (xae);
  \draw [blue!70!black, line width=0.9pt] (be) -- (nbe) -- (xbe);
  \node (ttt) at (4.6, 1.5) {};
  \draw [blue!70!black, line width=0.9pt] (be) to [bend right=31] (ttt) to [bend left=31] (xae);
\end{tikzpicture}

\end{document}

==> figures/pw-appendix-join-c.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.12cm,inner sep=0pt,draw, gray}]

  \node [top] (r) at (0, 1) {$r$};
  \node [top] (b) at (0, -0.2) {$b_i$};
  \foreach \name/\x in {2/-0.5, 3/0, 4/0.5, 5/1} {
    \foreach \i/\y in {1/-1, 2/-1.5, 3/-2, 4/-2.5, 5/-3, 6/-3.5} {
      \node [smol] (m\name\i) at (\x, \y) {};
    };
    \foreach \i [count=\yi] in {2,...,6} {
      \draw [gray] (m\name\yi) -- (m\name\i);
    };
    \draw [gray] (b) -- (m\name 1);
  };
  \foreach \i/\y in {1/-1, 2/-1.5, 3/-2, 4/-2.5} {
    \node [smol, black] (m1\i) at (-1, \y) {};
  }
  \foreach \i [count=\yi] in {2,...,4} {
    \draw (m1\yi) -- (m1\i);
  };
  \draw (b) -- (m11);
  \draw (m14) to [bend left=20] (-1.6, -1.2) to [bend left=38] (r);
\end{tikzpicture}

\end{document}

==> figures/pw-core-intersection.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.5, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.12cm,inner sep=0pt,fill=black}]
  \fill [gray!25!white] (0, 0) ellipse (1.7 and 1);
  \node at (1.4, 0.69) {$\scriptstyle C$};
  
  \node (ax) [smol] at (-1.8, 1.25) {}; \node at ($(ax)+(0, 0.17)$) {$a_1$};
  \node (ay) [smol] at (0, 1.25) {}; \node at ($(ay)+(0, 0.17)$) {$a_i$};
  \node (z) [smol, orange!50!black] at (-0.9, 0.1) {}; \node [orange!50!black] at ($(z)+(0.12,-0.12)$) {$x$};
  \node (bx) [smol] at (-1.8, -1.1) {}; \node at ($(bx)+(0, -0.17)$) {$b_1$};
  \node at (-1.9, 0) {};
  \node at (1.9, 0) {};
%  \node (by) [smol] at (0.5, -1.6) {}; \node at ($(by)+(0, -0.17)$) {$b_y$};
  
  \draw [orange!50!black, line width=1.0pt] (ay) to [bend left=35] (z);
  \draw [line width=1.0pt] (z) to [bend right=35] (bx);
  \draw [orange!50!black, line width=1.0pt] (ax) to [bend right=35] (z);
\end{tikzpicture}

\end{document}

==> figures/pw-sample-fig-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.5, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.12cm,inner sep=0pt,draw}]

  \node [top] (u1) at (-1.2, 0) { $u_1$ };
  \node [top] (v1) at (-0.4, 0) { $v_1$ };
  \node [top] (u2) at (0.4, 0) { $u_2$ };
  \node [top] (v2) at (1.2, 0) { $v_2$ };
  
  \foreach \x/\y/\angle in {1/1/30, 1/2/60, 1/3/90, 2/1/120, 2/2/150, 2/3/225,
       3/1/255, 3/2/285, 3/3/315} {
    \node [top] (w\x\y) at (\angle:2.2) {$\scriptscriptstyle w_{(\x,\y)}$ };
    \ifthenelse{\x=1}{
      \draw [green!80!black] (w\x\y) -- (u1);
      \draw [red!80!black] (w\x\y) -- (v1);
    }{\ifthenelse{\x=2}{
      \draw [blue!80!black] (w\x\y) -- (u1);
      \draw [blue!80!black] (w\x\y) -- (v1);
    }{
      \draw [red!80!black] (w\x\y) -- (u1);
      \draw [green!80!black] (w\x\y) -- (v1);
    }}
    
    \ifthenelse{\y=1}{
      \draw [green!80!black] (w\x\y) -- (u2);
      \draw [red!80!black] (w\x\y) -- (v2);
    }{\ifthenelse{\y=2}{
      \draw [blue!80!black] (w\x\y) -- (u2);
      \draw [blue!80!black] (w\x\y) -- (v2);
    }{
      \draw [red!80!black] (w\x\y) -- (u2);
      \draw [green!80!black] (w\x\y) -- (v2);
    }}
  };
\end{tikzpicture}

\end{document}

==> figures/pw-sample-fig.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.5, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.12cm,inner sep=0pt,draw}]

  \node [top] (w2) at (4, 4) { $\scriptstyle w_{(2)}$ };
  \node [top] (w3) at (4, 3) { $\scriptstyle w_{(3)}$ };
  \node [top] (w4) at (4, 2) { $\scriptstyle w_{(4)}$ };
  \node [top] (w5) at (4, 1) { $\scriptstyle w_{(5)}$ };
  \node [top] (u1) at (2.5, 2.5) { $u_1$ };
  \node [top] (v1) at (5.5, 2.5) { $v_1$ };
  
  \node [smol] (x1) at ($(u1)!0.5!(w2)$) {}; \draw (u1) -- (x1) -- (w2);
  \node [smol] (x2) at ($(u1)!0.33!(w3)$) {};
  \node [smol] (x3) at ($(u1)!0.67!(w3)$) {}; \draw (u1) -- (x2) -- (x3) -- (w3);
  \node [smol] (x4) at ($(u1)!0.25!(w4)$) {};
  \node [smol] (x5) at ($(u1)!0.50!(w4)$) {};
  \node [smol] (x6) at ($(u1)!0.75!(w4)$) {}; \draw (u1) -- (x4) -- (x5) -- (x6) -- (w4);
  \node [smol] (x7) at ($(u1)!0.20!(w5)$) {};
  \node [smol] (x8) at ($(u1)!0.40!(w5)$) {};
  \node [smol] (x9) at ($(u1)!0.60!(w5)$) {};
  \node [smol] (x10) at ($(u1)!0.80!(w5)$) {}; \draw (u1) -- (x7) -- (x8) -- (x9) -- (x10) -- (w5);
  
  \node [smol] (y1) at ($(v1)!0.5!(w5)$) {}; \draw (v1) -- (y1) -- (w5);
  \node [smol] (y2) at ($(v1)!0.33!(w4)$) {};
  \node [smol] (y3) at ($(v1)!0.67!(w4)$) {}; \draw (v1) -- (y2) -- (y3) -- (w4);
  \node [smol] (y4) at ($(v1)!0.25!(w3)$) {};
  \node [smol] (y5) at ($(v1)!0.50!(w3)$) {};
  \node [smol] (y6) at ($(v1)!0.75!(w3)$) {}; \draw (v1) -- (y4) -- (y5) -- (y6) -- (w3);
  \node [smol] (y7) at ($(v1)!0.20!(w2)$) {};
  \node [smol] (y8) at ($(v1)!0.40!(w2)$) {};
  \node [smol] (y9) at ($(v1)!0.60!(w2)$) {};
  \node [smol] (y10) at ($(v1)!0.80!(w2)$) {}; \draw (v1) -- (y7) -- (y8) -- (y9) -- (y10) -- (w2);
\end{tikzpicture}

\end{document}

==> figures/quasi-cage-img.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.6, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt,draw}]
  \node [top] (p) at (2, 6.1) {$p$};
  
  \foreach \id/\x in {3/0, 4/0.8, 1/1.6, 5/2.4, 2/3.2, 6/4.0} {
    \node [top] (a\id) at (\x, 4) {$a_{\id}$};
    \node [smol] (c\id) at (\x, 4.7) {};
    \node [smol] (d\id) at (\x, 5.4) {};
    \draw [blue] (a\id) -- (c\id) -- (d\id) -- (p);
  };
  
  \node [smol] (e3) at (0, 3.3) {};
  \node [smol] (e4) at (0.8, 3.3) {};
  \node [smol] (e34) at (0.4, 2.8) {};
  \node [smol] (e1) at (1.6, 3.3) {};
  \node [smol] (e15) at (2.0, 2.8) {};
  \node [smol] (f15) at (2.0, 2.3) {};
  \node [smol] (e2) at (2.8, 3.3) {};
  \node [smol] (f2) at (3.2, 2.8) {};
  \node [top] (q) at (2.4, 1.6) {$q$};

  \draw [green!70!black] (a4) -- (e4) -- (e34) -- ($(e34)+(0.5,-1)$) to
    [bend right=50] ($(f2)+(0,-1.5)$) to [bend right=45] (f2);
  \draw [green!70!black] (a3) -- (e3) -- (e34);
  \draw [green!70!black] (a1) -- (e1) -- (e15) -- (f15) -- (q);
  \draw [green!70!black] (a6) to [bend right=10] (c2);
  \draw [green!70!black] (c2) to [bend right=20] (e2);
  \draw [green!70!black] (e2) -- (f2) -- (q);
  \draw [green!70!black] (a2) to [bend right=12] (c2);
  \draw [green!70!black] (e15) to [bend left=10] (c5);
  \draw [green!70!black] (a5) to [bend right=12] (c5);
\end{tikzpicture}

\end{document}

==> figures/rootless-def-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.4, every node/.style={scale=1}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt}]
                    
\foreach \iter in {0, 1} {

   \node [top] (p) at (1.2, 6) {$p$};
   
   \foreach \id/\x in {1/0, 2/0.6, 3/1.2, 4/1.8, 5/2.4} {
     \node [smol] (y\id) at (\x, 5.4) {};
     \node [top] (a\id) at (\x, 4.8) {$a_{\id}$};
     \node [smol] (c\id) at (\x, 4.2) {};
     \draw (p) -- (y\id) -- (a\id) -- (c\id);
   };
   
   \node [smol] (v1) at (0.3, 3.6) {}; \draw (c1) -- (v1) -- (c2); 
   \node [smol] (v2) at (1.8, 3.6) {}; \draw (c4) -- (v2) -- (c5); \draw (c3) -- (v2);
   \node [smol] (q) at (1.2, 3.1) {}; \draw (v1) -- (q) -- (v2);
   \node [top] (qreal) at (1.1, 3.6) {$q$}; \draw (q) -- (qreal);
   
   \ifthenelse{\iter=0}{
     \fill [red!30!white] ($(p)$) -- ($(y1)$) -- ($(a1)$) -- ($(c1)$) -- ($(v1)$) -- ($(q)$) --
       ($(v2)$) -- ($(c3)$) -- ($(a3)$) -- ($(y3)$) -- cycle;
     \fill [green!24!white] ($(p)$) -- ($(y3)$) -- ($(a3)$) -- ($(c3)$) -- ($(v2)$) -- ($(c4)$) --
       ($(a4)$) -- ($(y4)$) -- cycle;
   }{}

};
  
\end{tikzpicture}

\end{document}

==> figures/rootless-def-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.4, every node/.style={scale=1}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt}]
                    
\foreach \iter in {0, 1} {

   \node [top] (p) at (1.2, 6) {$p$};
   
   \foreach \id/\x in {1/0, 2/0.6, 3/1.2, 4/1.8, 5/2.4} {
     \node [smol] (y\id) at (\x, 5.4) {};
     \node [top] (a\id) at (\x, 4.8) {$a_{\id}$};
     \node [smol] (c\id) at (\x, 4.2) {};
     \draw (p) -- (y\id) -- (a\id) -- (c\id);
   };
   
   \node [smol] (v1) at (0.3, 3.6) {}; \draw (c1) -- (v1) -- (c2); 
   \node [smol] (v2) at (1.8, 3.6) {}; \draw (c4) -- (v2) -- (c5); \draw (c3) -- (v2);
   \node [top] (q) at (1.2, 3.1) {$q$}; \draw (v1) -- (q) -- (v2);
   
   \ifthenelse{\iter=0}{
     \fill [red!30!white] ($(p)$) -- ($(y1)$) -- ($(a1)$) -- ($(c1)$) -- ($(v1)$) -- ($(q)$) --
       ($(v2)$) -- ($(c3)$) -- ($(a3)$) -- ($(y3)$) -- cycle;
     \fill [green!24!white] ($(p)$) -- ($(y3)$) -- ($(a3)$) -- ($(c3)$) -- ($(v2)$) -- ($(c4)$) --
       ($(a4)$) -- ($(y4)$) -- cycle;
   }{}

};
  
\end{tikzpicture}

\end{document}

==> figures/semi-ladder-a.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw}]
      \foreach \x in {1,...,5} {
        \node [top] (a\x) at (\x, 2) { \tiny $a_\x$ };
        \node [top] (b\x) at (\x, 0) { \tiny $b_\x$ };
        \draw [dashed] (a\x) to (b\x);
      }
      \foreach \x/\y in {1/2, 1/3, 1/4, 1/5, 2/3, 2/4, 2/5, 3/4, 3/5, 4/5} {
          \draw (b\x) to [bend right=5] (a\y);
      }
\end{tikzpicture}

\end{document}

==> figures/semi-ladder-b.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw}]
      \foreach \x in {1,...,5} {
        \node [top] (a\x) at (\x, 2) { \tiny $a_\x$ };
        \node [top] (b\x) at (\x, 0) { \tiny $b_\x$ };
        \draw [dashed] (a\x) to (b\x);
      }
      \foreach \x/\y in {1/2, 1/3, 1/4, 1/5, 2/3, 2/4, 2/5, 3/4, 3/5, 4/5} {
          \draw (b\x) to [bend right=5] (a\y);
          \draw [dashed, gray!80!black] (a\x) to [bend right=5] (b\y);
      }
\end{tikzpicture}

\end{document}

==> figures/semi-ladder-c.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw}]
      \foreach \x in {1,...,5} {
        \node [top] (a\x) at (\x, 2) { \tiny $a_\x$ };
        \node [top] (b\x) at (\x, 0) { \tiny $b_\x$ };
        \draw [dashed] (a\x) to (b\x);
      }
      \foreach \x/\y in {1/2, 1/3, 1/4, 1/5, 2/3, 2/4, 2/5, 3/4, 3/5, 4/5} {
          \draw (b\x) to (a\y);
          \draw (a\x) to (b\y);
      }
\end{tikzpicture}

\end{document}

==> figures/separating-def-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.2, every node/.style={scale=0.84}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt}]

   \node [top] (p) at (2.4, 6) {$p$};
   
   \foreach \id/\x in {1/0, 2/0.6, 3/1.2, 4/1.8, 5/2.4, 7/3.6, 8/4.2, 9/4.8} {
     \node [top] (a\id) at (\x, 4.8) {$a_{\id}$};
     \node [smol] (c\id) at ($(a\id)!0.5!(p)$) {};
     \node [smol] (d\id) at (\x, 4.2) {};
     \node [smol] (e\id) at (\x, 3.6) {};
     \node [smol] (f\id) at (\x, 3.0) {};
     \draw (p) -- (c\id) -- (a\id) -- (d\id) -- (e\id) -- (f\id);
   };
   
   \node [smol] (a6) at (3.0, 4.8) {};
   \node [top] (real_a6) at (3.25, 4.5) {$a_6$};
   \node [smol] (e6) at (3.0, 3.6) {};
   \node [smol] (f6) at (3.0, 3.0) {};
   \draw (p) -- (a6) -- (real_a6); \draw (a6) -- (e6) -- (f6);
   
   \node [smol] (v1) at (0.6, 2.4) {}; \draw (f1)--(v1); \draw (f2)--(v1); \draw (f3)--(v1);
   \node [smol] (v2) at (2.1, 2.4) {}; \draw (f4)--(v2); \draw (f5)--(v2);
   \node [smol] (v3) at (3.3, 2.4) {}; \draw (f6)--(v3); \draw (f7)--(v3);
   \node [smol] (v4) at (4.5, 2.4) {}; \draw (f8)--(v4); \draw (f9)--(v4);
   \node [smol] (x1) at (1.5, 1.8) {}; \draw (v1)--(x1); \draw (v2)--(x1);
   \node [smol] (x2) at (3.9, 1.8) {}; \draw (v3)--(x2); \draw (v4)--(x2);
   \node [top] (q) at (2.7, 1.2) {$q$}; \draw (x1)--(q); \draw (x2)--(q);
   
   \node [green!70!black, top] (b1) at (0.3, 3.8) {$b_1$};
   \draw [green!70!black, line width=0.9pt] (b1) to [bend left=44] (d2);
   \node [smol] (p1a) at (0.8, 3.9) {};
   \draw [green!70!black, line width=0.9pt] (d2) to [bend left=33] (p1a);
   \draw [green!70!black, line width=0.9pt] (p1a) to [bend right=26] (f3);
   \draw [green!70!black, line width=0.9pt] (f3) to [bend right=15] (e3);
   \draw [green!70!black, line width=0.9pt] (e3) to [bend right=15] (d3);
   \draw [green!70!black, line width=0.9pt] (d3) to [bend right=15] (a3);
   
   \node [green!70!black, top] (b4) at (2.1, 3.8) {$b_4$};
   \node [smol] (p2a) at (2.1, 4.2) {};
   \node [smol] (p2b) at (2.1, 4.5) {};
   \node [smol] (p2c) at (2.1, 4.8) {};
   \node [smol] (p2d) at (2.2, 5.1) {};
   \draw [green!70!black, line width=0.9pt] (b4) -- (p2a) -- (p2b) -- (p2c) -- (p2d) -- (c5);
   \draw [green!70!black, line width=0.9pt] (c5) to [bend left=15] (a5);
   
   \node [green!70!black, top] (b5) at (3.0, 1.95) {$b_5$};
   \node [smol] (p3a) at (2.6, 2.2) {};
   \node [smol] (p3b) at (2.65, 2.55) {};
   \draw [green!70!black, line width=0.9pt] (b5) to [bend left=50] (p3a);
   \draw [green!70!black, line width=0.9pt] (p3a) to (p3b);
   \draw [green!70!black, line width=0.9pt] (p3b) to [bend left=30] (f6);
   \draw [green!70!black, line width=0.9pt] (f6) to [bend right=20] (e7);
   \draw [green!70!black, line width=0.9pt] (e7) to [bend left=15] (d8);
   \draw [green!70!black, line width=0.9pt] (d8) to [bend right=19] (a9);

   \draw [dotted, blue!70!white, line width=1.2pt] (-0.5,2.4) -- (5.3,2.4);
   \node [blue!70!white] at (4.93, 2.2) {$\lambda = 2$};
  
\end{tikzpicture}

\end{document}

==> figures/separating-def-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}

\begin{document}

\begin{tikzpicture}[auto, scale=1.2, every node/.style={scale=0.84}, every loop/.style={},
                    top/.style={fill=white, circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,opacity=1,minimum size=0.1cm,inner sep=0pt}]

   \node [top] (p) at (2.4, 6) {$p$};
   
   \foreach \id/\x in {1/0, 2/0.6, 3/1.2, 4/1.8, 5/2.4, 7/3.6, 8/4.2, 9/4.8} {
     \node [top] (a\id) at (\x, 4.8) {$a_{\id}$};
     \node [smol] (c\id) at ($(a\id)!0.5!(p)$) {};
     \node [smol] (d\id) at (\x, 4.2) {};
     \node [smol] (e\id) at (\x, 3.6) {};
     \node [smol] (f\id) at (\x, 3.0) {};
     \draw (p) -- (c\id) -- (a\id) -- (d\id) -- (e\id) -- (f\id);
   };
   
   \node [smol] (a6) at (3.0, 4.8) {};
   \node [top] (real_a6) at (3.25, 4.5) {$a_6$};
   \node [smol] (e6) at (3.0, 3.6) {};
   \node [smol] (f6) at (3.0, 3.0) {};
   \draw (p) -- (a6) -- (real_a6); \draw (a6) -- (e6) -- (f6);
   
   \node [smol] (v1) at (0.6, 2.4) {}; \draw (f1)--(v1); \draw (f2)--(v1); \draw (f3)--(v1);
   \node [smol] (v2) at (2.1, 2.4) {}; \draw (f4)--(v2); \draw (f5)--(v2);
   \node [smol] (v3) at (3.3, 2.4) {}; \draw (f6)--(v3); \draw (f7)--(v3);
   \node [smol] (v4) at (4.5, 2.4) {}; \draw (f8)--(v4); \draw (f9)--(v4);
   \node [smol] (x1) at (1.5, 1.8) {}; \draw (v1)--(x1); \draw (v2)--(x1);
   \node [smol] (x2) at (3.9, 1.8) {}; \draw (v3)--(x2); \draw (v4)--(x2);
   \node [top] (q) at (2.7, 1.2) {$q$}; \draw (x1)--(q); \draw (x2)--(q);
   
   \node [red!70!black, top] (b1) at (1.5, 3.3) {$b_3$};
   \node [smol] (p1a) at (1.5, 2.8) {};
   \draw [red!70!black, line width=0.9pt] (b1) -- (p1a);
   \draw [red!70!black, line width=0.9pt] (p1a) to [bend right=40] (v2);
   \draw [red!70!black, line width=0.9pt] (v2) to [bend right=15] (f4);
   \draw [red!70!black, line width=0.9pt] (f4) to [bend right=15] (e4);
   \draw [red!70!black, line width=0.9pt] (e4) to [bend right=15] (d4);
   \draw [red!70!black, line width=0.9pt] (d4) to [bend right=15] (a4);
   
   \node [red!70!black, top] (b5) at (3.0, 1.95) {$b_5$};
   \draw [red!70!black, line width=0.9pt] (b5) to [bend right=20] (x2);
   \node [smol] (p2a) at (3.9, 2.2) {};
   \node [smol] (p2b) at (3.9, 2.6) {};
   \draw [red!70!black, line width=0.9pt] (x2) to [bend right=10] (p2a);
   \draw [red!70!black, line width=0.9pt] (p2a) to [bend left=5] (p2b);
   \draw [red!70!black, line width=0.9pt] (p2b) to [bend left=7] (e8);
   \draw [red!70!black, line width=0.9pt] (e8) to [bend right=15] (d8);
   \draw [red!70!black, line width=0.9pt] (d8) to [bend left=15] (a9);
   
   \draw [dotted, blue!70!white, line width=1.2pt] (-0.5,2.4) -- (5.3,2.4);
   \node [blue!70!white] at (4.93, 2.2) {$\lambda = 2$};
  
\end{tikzpicture}

\end{document}

==> figures/separating-profiles.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.5, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.12cm,inner sep=0pt,fill=black}]
  \draw [gray!90!white] (0, 0) ellipse (2 and 1);
  \node [gray!90!white] at (1.7, 0.68) {$\scriptstyle B$};
  
  \node (ax) [smol] at (-0.5, -0.1) {}; \node at ($(ax)+(0, 0.17)$) {$a_x$};
  \node (ay) [smol] at (0.5, -0.1) {}; \node at ($(ay)+(0, 0.17)$) {$a_y$};
  \node (z) [smol, orange] at (-0.2, -0.99) {}; \node [orange] at ($(z)+(0.12,-0.12)$) {$z$};
  \node (bx) [smol] at (-0.5, -1.6) {}; \node at ($(bx)+(0, -0.17)$) {$b_x$};
  \node (by) [smol] at (0.5, -1.6) {}; \node at ($(by)+(0, -0.17)$) {$b_y$};
  
  \draw [orange] (ay) to [bend left=15] (z);
  \draw [blue!70!white] (z) to [bend right=22] (bx);
  \draw [orange] (ax) to [bend right=23] (z);
\end{tikzpicture}

\end{document}

==> figures/splitting-img.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.6, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt,draw}]
  \node [top] (p) at (2, 6.1) {$p$};
  
  \foreach \id/\x/\name/\col in {3/0/2/yellow!85!black, 4/0.8/3/black, 1/1.6/1/black, 5/2.4/4/black,
    6/4.0/5/black} {
    \node [top, \col] (a\id) at (\x, 4) {$a_{\name}$};
    \node [smol] (c\id) at (\x, 4.7) {};
    \node [smol] (d\id) at (\x, 5.4) {};
    \draw (a\id) -- (c\id) -- (d\id) -- (p);
  };
  
  \node [yellow!85!black] at ($(a3)-(0.9,0)$) {$\small \mathsf{Split}(\mathcal{C}, 2)=$};
  \node [smol, orange] at ($(c5)$) {};
  \node [orange] at ($(c5)+(0.59,0.1)$) {$\small \mathsf{Split}(\mathcal{C}, 4)$};
  
  \node [smol] (c2) at (3.2, 4.3) {};
  
  \node [smol] (e3) at (0, 3.3) {};
  \node [smol] (e4) at (0.8, 3.3) {};
  \node [smol] (e34) at (0.4, 2.8) {};
  \node [smol] (e1) at (1.6, 3.3) {};
  \node [smol] (e15) at (2.0, 2.8) {};
  \node [smol] (f15) at (2.0, 2.3) {};
  \node [smol] (e2) at (2.8, 3.3) {};
  \node [smol] (f2) at (3.2, 2.8) {};
  \node [top] (q) at (2.4, 1.6) {$q$};
  
  \node at ($(e15)+(0.17,-0.05)$) {$\small x$};

  \draw [yellow!85!black, line width=1pt] (p) -- (d3) -- (c3) -- (a3) -- (e3) -- (e34) --
    ($(e34)+(0.5,-1)$) to [bend right=50] ($(f2)+(0,-1.5)$) to [bend right=45] (f2) -- (q);
  \draw (a4) -- (e4) -- (e34);
  \draw  (a1) -- (e1) -- (e15) -- (f15) -- (q);
  \draw  (a6) to [bend right=10] (c2);
  \draw  (c2) to [bend right=20] (e2);
  \draw  (e2) -- (f2);
  \draw  (e15) to [bend left=10] (c5);
  \draw [green!60!black, line width=1pt] (p) -- (d1) -- (c1) -- (a1) -- (e1) -- (e15) to
    [bend right=5] (f15) to [bend right=4] (q);
  \draw [orange, line width=1pt] (p) -- (d5) -- (c5) to [bend right=10] (e15) to [bend left=3]
    (f15) to [bend left=0] (q);
  \node [smol] at ($(e15)$) {};
  \node [smol] at ($(f15)$) {};
  
  \node at (-1.2, 3) {};
  \node at (5.2, 3) {};
  
  
\end{tikzpicture}

\end{document}

==> figures/suffix-paths-fig-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=0.9, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

\foreach \iter in {0, 1} {
  \draw [dashed, dash pattern=on 8pt off 5pt, gray!70!black] (0,0) circle (2.5);
  \node [smol] (x) at (0, 0) {};
  \node at ($(x)+(-0.16,0.17)$) {$x$};
  
  \node [smol, fill=blue!80!white] (a) at (0, 2.5) {};
  \node [blue!80!white] at ($(a)+(0.1,0.17)$) {$a$};
  \draw [blue!80!white, line width=1pt] (x) to [bend left=6] (a);
  \node [smol, fill=blue!80!white] (as) at (0.5, -0.3) {};
  \node [blue!80!white] at ($(as)+(0.25,-0.08)$) {$a^*$};
  \draw [blue!80!white, line width=1pt] (x) to (as);
  
  \node [smol] (s) at (-1.5, 0.5) {};
  \node at ($(s)+(-0.17,-0.05)$) {$s$};
  
  \node [smol, fill=green!80!black] (b) at (0, -2.5) {};
  \node [green!80!black] at ($(b)+(0.1,-0.20)$) {$b$};
  \draw [green!80!black, line width=1pt] (x) to [bend left=6] (b);
  \draw [green!80!black, line width=1pt] (x) to [bend left=6] (s);
  
  \node [gray!70!black] at (-1.8, 2) {$\scriptstyle \mathcal{L}$};
  
\ifthenelse{\iter=0}{
  \begin{scope}
    \clip circle (2.5);
    \fill [gray!20!white] (-2.5, -2.5) -- ($(b)$) to [bend right=6] ($(x)$) to [bend left=6]
      ($(a)$) -- (-2.5, 2.5) -- cycle;
  \end{scope}
}{}
}
\end{tikzpicture}

\end{document}

==> figures/suffix-paths-fig-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=0.9, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

\foreach \iter in {0, 1} {
  \draw [dashed, dash pattern=on 8pt off 5pt, gray!70!black] (0,0) circle (2.5);
  \node [smol] (x) at (0, 0) {};
  \node at ($(x)+(-0.16,0.17)$) {$x$};
  
  \node [smol, fill=blue!80!white] (a) at (0, 2.5) {};
  \node [blue!80!white] at ($(a)+(0.1,0.17)$) {$a$};
  \draw [blue!80!white, line width=1pt] (x) to [bend left=6] (a);
  \node [smol, fill=blue!80!white] (as) at (0.5, -0.3) {};
  \node [blue!80!white] at ($(as)+(0.2,-0.18)$) {$a^*$};
  \draw [blue!80!white, line width=1pt] (x) to (as);
  
  \node [smol] (s) at (-1.5, 0.5) {};
  \node at ($(s)+(-0.17,-0.05)$) {$s$};
  
  \draw [blue!80!white, line width=1pt] (as) to [bend right=54] (1.3, 0.5) to [bend right=37] (-0.1, 1.7) to
    [bend right=40] (s);
  
  \node [smol, fill=green!80!black] (b) at (0, -2.5) {};
  \node [green!80!black] at ($(b)+(0.1,-0.20)$) {$b$};
  \draw [green!80!black, line width=1pt] (x) to [bend left=6] (b);
  \draw [green!80!black, line width=1pt] (x) to [bend left=6] (s);
  
  \node [gray!70!black] at (-1.8, 2) {$\scriptstyle \mathcal{L}$};
  
\ifthenelse{\iter=0}{
  \begin{scope}
    \clip circle (2.5);
    \fill [gray!20!white] (-2.5, -2.5) -- ($(b)$) to [bend right=6] ($(x)$) to [bend left=6]
      ($(a)$) -- (-2.5, 2.5) -- cycle;
  \end{scope}
}{}
}
\end{tikzpicture}

\end{document}

==> figures/suffix-paths-fig-c.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=0.9, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

\foreach \iter in {0, 1} {
  \draw [dashed, dash pattern=on 8pt off 5pt, gray!70!black] (0,0) circle (2.5);
  \node [smol] (x) at (0, 0) {};
  \node at ($(x)+(-0.16,0.17)$) {$x$};
  
  \node [smol, fill=blue!80!white] (a) at (0, 2.5) {};
  \node [blue!80!white] at ($(a)+(0.1,0.17)$) {$a$};
  \draw [blue!80!white, line width=1pt] (x) to [bend left=6] (a);
  \node [smol, fill=blue!80!white] (as) at (0.5, -0.3) {};
  \node [blue!80!white] at ($(as)+(0.25,0.22)$) {$a^*$};
  \draw [blue!80!white, line width=1pt] (x) to (as);
  
  \node [smol] (s) at (-1.5, 0.5) {};
  \node at ($(s)+(-0.17,-0.05)$) {$s$};
  
  \draw [blue!80!white, line width=1pt] (as) to [bend left=15] (0.5, -1.0) to [bend left=25] (0.08, -1.5) to
    [bend left=44] (-0.82, -1.09) to [bend right=4] (s);
  
  \node [smol, fill=green!80!black] (b) at (0, -2.5) {};
  \node [green!80!black] at ($(b)+(0.1,-0.20)$) {$b$};
  \draw [green!80!black, line width=1pt] (x) to [bend left=6] (b);
  \draw [green!80!black, line width=1pt] (x) to [bend left=6] (s);
  
  \node [gray!70!black] at (-1.8, 2) {$\scriptstyle \mathcal{L}$};
  
  \node [smol] (y) at (0.08, -1.5) {};
  \node at ($(y)+(0.18,-0.14)$) {$y$};
  
\ifthenelse{\iter=0}{
  \begin{scope}
    \clip circle (2.5);
    \fill [gray!20!white] (-2.5, -2.5) -- ($(b)$) to [bend right=6] ($(x)$) to [bend left=6]
      ($(a)$) -- (-2.5, 2.5) -- cycle;
  \end{scope}
}{}
}
\end{tikzpicture}

\end{document}

==> figures/to-the-left-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=3, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

\foreach \iter in {0, 1} {
  \node at (0, -0.5) {};
  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] plot [smooth cycle, tension=0.9]
    coordinates {(-0.6, 0) (0, -0.12) (0.6, 0) (1, 0.3) (1.3, 0.9) (1.1, 1.5) (0.3, 1.2)
      (-0.5, 1.3) (-0.9, 1.0) (-1.2, 0.6) (-0.9, 0.2)}; 
  \node [smol] (x1) at (0, -0.12) {};
  \node [smol] (x2) at (0.1, -0.01) {};
  \node [smol] (x3) at (0.05, 0.18) {};
  \node [smol] (x4) at (0.11, 0.40) {};
  \node [smol] (w1) at (-0.05, 0.66) {};
  \node [smol] (w2) at (0.34, 0.60) {};
  \draw (x1) -- (x2) -- (x3) -- (x4) -- (w1)
    -- ($(w1) + (0.04, 0.02)$) -- ($(w1) + (-0.04, 0.06)$)
    -- ($(w1) + (0.04, 0.10)$) -- ($(w1) + (-0.04, 0.14)$)
    -- ($(w1) + (0.04, 0.18)$) -- ($(w1) + (-0.04, 0.22)$);
  \draw (x4) -- (w2)
    -- ($(w2) + (0.04, 0.02)$) -- ($(w2) + (-0.04, 0.06)$)
    -- ($(w2) + (0.04, 0.10)$) -- ($(w2) + (-0.04, 0.14)$)
    -- ($(w2) + (0.04, 0.18)$) -- ($(w2) + (-0.04, 0.22)$);
  \node at ($(x3) + (0.18,-0.05)$) {$x_{k-1}$};
  \node at ($(x4) + (0.12,-0.06)$) {$x_k$};
  \node at ($(w2) + (0.13,-0.05)$) {$w_2$};
  \node at ($(w1) + (-0.11,-0.06)$) {$w_1$};
}
\end{tikzpicture}

\end{document}

==> figures/to-the-left-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\usepackage{ifthen}


\begin{document}

\begin{tikzpicture}[auto, scale=3, every node/.style={scale=1.11}, every loop/.style={},
                    top/.style={circle,minimum size=0.5cm,inner sep=0pt,draw},
                    smol/.style={circle,fill=black,minimum size=0.1cm,inner sep=0pt}]

\foreach \iter in {0, 1} {
  \node at (0, -0.5) {};
  \draw [dashed, dash pattern=on 3pt off 2pt, gray!70!black] plot [smooth cycle, tension=0.9]
    coordinates {(-0.6, 0) (0, -0.12) (0.6, 0) (1, 0.3) (1.3, 0.9) (1.1, 1.5) (0.3, 1.2)
      (-0.5, 1.3) (-0.9, 1.0) (-1.2, 0.6) (-0.9, 0.2)}; 
  \node [smol] (x0) at (-0.05, -0.33) {};
  \node [smol] (x1) at (0, -0.12) {};
  \node [smol] (w1) at (-0.05, 0.21) {};
  \node [smol] (w2) at (0.34, 0.15) {};
  \draw (x0) -- (x1) -- (w1)
    -- ($(w1) + (0.04, 0.02)$) -- ($(w1) + (-0.04, 0.06)$)
    -- ($(w1) + (0.04, 0.10)$) -- ($(w1) + (-0.04, 0.14)$)
    -- ($(w1) + (0.04, 0.18)$) -- ($(w1) + (-0.04, 0.22)$);
  \draw (x1) -- (w2)
    -- ($(w2) + (0.04, 0.02)$) -- ($(w2) + (-0.04, 0.06)$)
    -- ($(w2) + (0.04, 0.10)$) -- ($(w2) + (-0.04, 0.14)$)
    -- ($(w2) + (0.04, 0.18)$) -- ($(w2) + (-0.04, 0.22)$);
  \node at ($(x0) + (0.1,-0.08)$) {$x_0$};
  \node at ($(x1) + (0.27,-0.07)$) {$x_1 = x_k$};
  \node at ($(w2) + (0.13,-0.05)$) {$w_2$};
  \node at ($(w1) + (-0.11,-0.06)$) {$w_1$};
}
\end{tikzpicture}

\end{document}

==> figures/tw-basic-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    top/.style={circle,minimum size=0.6cm,inner sep=0pt,draw}]

  \node [top,blue] (A) at (1, 1.5) { $A$ };
  \node [top,green!70!black] (B) at (2, 1.5) { $B$ };
  \node [top,black] (x) at (3, 1.5) { $x$ };
  \node [top,blue] (a1) at (0.5, 0.2) { $a_1$ };
  \node [top,green!70!black] (b1) at (1.5, 0.2) { $b_1$ };
  \node [top,blue] (a2) at (2.5, 0.2) { $a_2$ };
  \node [top,green!70!black] (b2) at (3.5, 0.2) { $b_2$ };
  \draw (A) to [bend left=30] (B);
  \draw [blue] (a1) -- (A) -- (a2);
  \draw [green!70!black] (b1) -- (B) -- (b2);
  \draw (b1) -- (x) -- (a2);
\end{tikzpicture}

\end{document}

==> figures/tw-basic-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    rtop/.style={draw,rounded corners=4,minimum width=1.8cm,minimum height=0.5cm}]
   \newcommand{\cb}[1]{{\color{blue}#1}}
   \newcommand{\cg}[1]{{\color{green!70!black}#1}}
   \node[rtop] (r1) at (0,5) { $\cb{A}$ $\cg{B}$};
   \node[rtop] (r2) at (0,4) { $\cb{A}$ $\cg{B}$ $x$};
   \node[rtop] (lft1) at (-1.3,3) { $\cb{a_1}$ $\cb{A}$ $\cg{B}$ $x$};
   \node[rtop] (lft2) at (-1.3,2) { $\cb{a_1}$ $\cg{b_1}$ $\cg{B}$ $x$};
   \node[rtop] (lft3) at (-1.3,1) { $\cb{a_1}$ $\cg{b_1}$};
   \node[rtop] (rgt1) at (1.3,3) { $\cg{b_2}$ $\cb{A}$ $\cg{B}$ $x$};
   \node[rtop] (rgt2) at (1.3,2) { $\cb{a_2}$ $\cg{b_2}$ $\cb{A}$ $x$};
   \node[rtop] (rgt3) at (1.3,1) { $\cb{a_2}$ $\cg{b_2}$ };
   \draw (r1) -- (r2) -- (lft1) -- (lft2) -- (lft3);
   \draw (r2) -- (rgt1) -- (rgt2) -- (rgt3);
\end{tikzpicture}

\end{document}

==> figures/tw-combine-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    rtop/.style={draw,rounded corners=4,minimum height=0.5cm}]
   \newcommand{\myrect}[3]{\node[rtop,minimum width=1.3cm] at (#1) { {\color{blue}#2} {\color{green!70!black}#3} }; }
   \newcommand{\mysmallrect}[3]{\node[rtop,minimum width=0.7cm] at (#1) { \footnotesize {\color{blue}#2} {\color{green!70!black}#3} }; }
   \coordinate (reltop) at (0, -0.3);
   \draw [rounded corners=10, opacity=0.5, red!40!black, fill=red!20!white] ($(reltop)+(-3, 4.1)$) rectangle ($(reltop)+(3, 6.3)$);
   \node [red!40!black] at ($(reltop)+(2.6, 6)$) { \small $\mathcal{T}_G$ };
   \draw [rounded corners=5, opacity=0.5, green!40!black, fill=green!20!white] (-2.95, 1.6) rectangle (-1.05, 3.4);
   \draw [rounded corners=5, opacity=0.5, green!40!black, fill=green!20!white] (-0.95, 1.6) rectangle (0.95, 3.4);
   \draw [rounded corners=5, opacity=0.5, green!40!black, fill=green!20!white] (1.05, 1.6) rectangle (2.95, 3.4);
   \node [green!40!black] at (-2, 1.3) { \small $\mathcal{T}_{H_1}$ };
   \node [green!40!black] at (0, 1.3) { \small $\mathcal{T}_{H_2}$ };
   \node [green!40!black] at (2, 1.3) { \small $\mathcal{T}_{H_3}$ };
   \draw ($(reltop)+(0,5.75)$) to [bend left=30] ($(reltop)+(-0.2, 5.3)$) to [bend left=30] ($(reltop)+(-1, 5.2)$) to [bend right=48] ($(reltop)+(-2, 4.75)$);
   \draw ($(reltop)+(-0.2, 5.3)$) to [bend right=20] ($(reltop)+(1.5, 5.0)$) to [bend left=33] ($(reltop)+(2, 4.75)$);
   \draw ($(reltop)+(0, 4.75)$) to [bend left=20] ($(reltop)+(0.25, 5.08)$);
   \myrect{$(reltop)+(0, 6)$}{$A$}{$B$};
   \myrect{$(reltop)+(-2, 4.5)$}{$A_1$}{$B_1$};
   \myrect{$(reltop)+(0, 4.5)$}{$A_2$}{$B_2$};
   \myrect{$(reltop)+(2, 4.5)$}{$A_3$}{$B_3$};
   \myrect{-2, 3}{$\alpha_1$}{$\beta_1$};
   \myrect{0, 3}{$\alpha_2$}{$\beta_2$};
   \myrect{2, 3}{$\alpha_3$}{$\beta_3$};
   \mysmallrect{-2.5, 2}{$a_1$}{$b_1$};
   \mysmallrect{-1.5, 2}{$a_2$}{$b_2$};
   \mysmallrect{-0.5, 2}{$a_3$}{$b_3$};
   \mysmallrect{0.5, 2}{$a_4$}{$b_4$};
   \mysmallrect{1.5, 2}{$a_5$}{$b_5$};
   \mysmallrect{2.5, 2}{$a_6$}{$b_6$};
   
   \draw (-2, 2.72) to [bend left=35] (-2.2, 2.55) to [bend right=40] (-2.5, 2.25);
   \draw (-2.2, 2.55) to [bend right=60] (-2, 2.4) to [bend left=40] (-1.5, 2.25);
   
   \draw (0, 2.72) to [bend left=35] (-0.2, 2.55) to [bend right=40] (-0.5, 2.25);
   \draw (-0.2, 2.55) to [bend right=60] (0, 2.4) to [bend left=40] (0.5, 2.25);
   
   \draw (2, 2.72) to [bend left=35] (1.8, 2.55) to [bend right=40] (1.5, 2.25);
   \draw (1.8, 2.55) to [bend right=60] (2, 2.4) to [bend left=40] (2.5, 2.25);
\end{tikzpicture}

\end{document}

==> figures/tw-combine-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}
\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    rtop/.style={draw,rounded corners=4,minimum height=0.5cm}]
   \newcommand{\myrect}[3]{\node[rtop,minimum width=1.3cm] at (#1) { {\color{blue}#2} {\color{green!70!black}#3} }; }
   \newcommand{\mysmallrect}[3]{\node[rtop,minimum width=0.7cm] at (#1) { \footnotesize {\color{blue}#2} {\color{green!70!black}#3} }; }

   \coordinate (reltop) at (0, -1.5);
   \draw [rounded corners=10, opacity=0.5, red!40!black, fill=red!20!white] ($(reltop)+(-3, 4.1)$) rectangle ($(reltop)+(3, 6.3)$);
   \node [red!40!black] at ($(reltop)+(2.6, 6)$) { \small $\mathcal{T}_G$ };
   \draw [rounded corners=5, opacity=0.5, green!40!black, fill=green!20!white] (-2.95, 1.6) rectangle (-1.05, 3.4);
   \draw [rounded corners=5, opacity=0.5, green!40!black, fill=green!20!white] (-0.95, 1.6) rectangle (0.95, 3.4);
   \draw [rounded corners=5, opacity=0.5, green!40!black, fill=green!20!white] (1.05, 1.6) rectangle (2.95, 3.4);
   \node [green!40!black] at (-2, 1.3) { \small $\mathcal{T}_{H_1}$ };
   \node [green!40!black] at (0, 1.3) { \small $\mathcal{T}_{H_2}$ };
   \node [green!40!black] at (2, 1.3) { \small $\mathcal{T}_{H_3}$ };
   \draw ($(reltop)+(0,5.75)$) to [bend left=30] ($(reltop)+(-0.2, 5.3)$) to [bend left=30] ($(reltop)+(-1, 5.2)$) to [bend right=48] ($(reltop)+(-2, 4.75)$);
   \draw ($(reltop)+(-0.2, 5.3)$) to [bend right=20] ($(reltop)+(1.5, 5.0)$) to [bend left=33] ($(reltop)+(2, 4.75)$);
   \draw ($(reltop)+(0, 4.75)$) to [bend left=20] ($(reltop)+(0.25, 5.08)$);
   \myrect{$(reltop)+(0, 6)$}{$A$}{$B$};
   \myrect{$(reltop)+(-2, 4.5)$}{$A_1$}{$B_1$};
   \myrect{$(reltop)+(0, 4.5)$}{$A_2$}{$B_2$};
   \myrect{$(reltop)+(2, 4.5)$}{$A_3$}{$B_3$};\
   \mysmallrect{-2.5, 2}{$a_1$}{$b_1$};
   \mysmallrect{-1.5, 2}{$a_2$}{$b_2$};
   \mysmallrect{-0.5, 2}{$a_3$}{$b_3$};
   \mysmallrect{0.5, 2}{$a_4$}{$b_4$};
   \mysmallrect{1.5, 2}{$a_5$}{$b_5$};
   \mysmallrect{2.5, 2}{$a_6$}{$b_6$};
   
   \draw (-2, 2.72) to [bend left=35] (-2.2, 2.55) to [bend right=40] (-2.5, 2.25);
   \draw (-2.2, 2.55) to [bend right=60] (-2, 2.4) to [bend left=40] (-1.5, 2.25);
   
   \draw (0, 2.72) to [bend left=35] (-0.2, 2.55) to [bend right=40] (-0.5, 2.25);
   \draw (-0.2, 2.55) to [bend right=60] (0, 2.4) to [bend left=40] (0.5, 2.25);
   
   \draw (2, 2.72) to [bend left=35] (1.8, 2.55) to [bend right=40] (1.5, 2.25);
   \draw (1.8, 2.55) to [bend right=60] (2, 2.4) to [bend left=40] (2.5, 2.25);
\end{tikzpicture}

\end{document}

==> figures/tw-distances.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=2.4, every loop/.style={},
                    top/.style={circle,minimum size=0.6cm,inner sep=0pt,draw}]
                    
  \draw [dashed, rounded corners=10, opacity=0.5, green!40!black, fill=green!20!white] (-0.2, -0.4) rectangle (1.7, 1.9);
  \draw [dashed, rounded corners=10, opacity=0.5, red!40!black, fill=red!20!white] (1.3, -0.4) rectangle (3.2, 1.9);
  \draw [dashed, rounded corners=10, opacity=0.5, green!40!black, fill=green!20!white] (2.8, -0.4) rectangle (4.7, 1.9);
  
  \node [green!40!black] at (0.75, -0.5) { $H_s$ };
  \node [red!40!black] at (2.25, -0.5) { $G$ };
  \node [green!40!black] at (3.75, -0.5) { $H_t$ };

  \node [top,blue] (ai) at (0, 1.5) { $a_i$ };
  \node [top,blue] (as) at (1.5, 1.5) { $A_s$ };
  \node [top,blue] (at) at (3, 1.5) { $A_t$ };
  \node [top,blue] (aj) at (4.5, 1.5) { $a_j$ };
  \node [top,green!70!black] (bi) at (0, 0) { $b_i$ };
  \node [top,green!70!black] (bs) at (1.5, 0) { $B_s$ };
  \node [top,green!70!black] (bt) at (3, 0) { $B_t$ };
  \node [top,green!70!black] (bj) at (4.5, 0) { $b_j$ };
  
  \draw [blue] (ai) -- (as) node [midway, blue] {$1$};
  \draw [blue] (as) -- (at) node [midway, blue] {$\geqslant 1$};
  \draw [blue] (at) -- (aj) node [midway, blue] {$1$};
  \draw [green!70!black] (bi) -- (bs) node [midway](x){}; \node [below=0 of x, green!70!black] {$1$};
  \draw [green!70!black] (bs) -- (bt) node [midway](y){}; \node[below=0 of y, green!70!black]
    {$\geqslant 1$};
  \draw [green!70!black] (bt) -- (bj) node [midway](z){}; \node[below=0 of z,green!70!black] {$1$};
  
  \draw (bi) to [bend right=20] (as);
  \draw (ai) to [bend left=20] (bs);
  \node at ($(ai)+(0.8,-0.25)$) {$\geqslant 2d+1$};
  \node at ($(bi)+(0.8,0.25)$) {$\geqslant 2d+1$};
  
  \draw (bs) to [bend right=20] (at);
  \draw (as) to [bend left=20] (bt);
  \node at ($(as)+(0.8,-0.25)$) {$2d-1$};
  \node at ($(bs)+(0.8,0.25)$) {$2d-2$};
  
  \draw (bt) to [bend right=20] (aj);
  \draw (at) to [bend left=20] (bj);
  \node at ($(at)+(0.8,-0.25)$) {$\geqslant 2d+1$};
  \node at ($(bt)+(0.8,0.25)$) {$\geqslant 2d+1$};
\end{tikzpicture}

\end{document}

==> figures/tw-longer-a.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    top/.style={circle,minimum size=0.6cm,inner sep=0pt,draw},
                    smoltop/.style={circle,minimum size=0.1cm,draw},
                    sqtop/.style={rectangle,minimum size=0.1cm,draw}]

  \node [top,blue] (A) at (1, 1.5) { $A$ };
  \node [top,green!70!black] (B) at (2, 1.5) { $B$ };
  \node [top,black] (x) at (3, 1.5) { $x$ };
  \node [top,blue] (a1) at (0.5, 0.2) { $a_1$ };
  \node [top,green!70!black] (b1) at (1.5, 0.2) { $b_1$ };
  \node [top,blue] (a2) at (2.5, 0.2) { $a_2$ };
  \node [top,green!70!black] (b2) at (3.5, 0.2) { $b_2$ };
  \node [smoltop,blue] (xa1) at (0.5, -0.8) {};
  \node [smoltop,green!70!black] (xb1) at (1.5, -0.8) {};
  \node [sqtop,blue] (xa2) at (2.5, -0.8) {};
  \node [sqtop,green!70!black] (xb2) at (3.5, -0.8) {};
  \node [top,blue] (ya1) at (0.5, -1.8) { $a'_1$ };
  \node [top,green!70!black] (yb1) at (1.5, -1.8) { $b'_1$ };
  \node [top,blue] (ya2) at (2.5, -1.8) { $a'_2$ };
  \node [top,green!70!black] (yb2) at (3.5, -1.8) { $b'_2$ };
  \draw (A) to [bend left=30] (B);
  \draw [blue] (ya1) -- (xa1) -- (a1) -- (A) -- (a2) -- (xa2) -- (ya2);
  \draw [green!70!black] (yb1) -- (xb1) -- (b1) -- (B) -- (b2) -- (xb2) -- (yb2);
  \draw (b1) -- (x) -- (a2);
\end{tikzpicture}

\end{document}

==> figures/tw-longer-b.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning, shapes.misc}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1, every loop/.style={},
                    rtop/.style={draw,rounded corners=4,minimum width=1.8cm,minimum height=0.5cm}]
   \newcommand{\cb}[1]{{\color{blue}#1}}
   \newcommand{\cg}[1]{{\color{green!70!black}#1}}
   \node[rtop] (r1) at (0,5) { $\cb{A}$ $\cg{B}$};
   \node[rtop] (r2) at (0,4) { $\cb{A}$ $\cg{B}$ $x$};
   \node[rtop] (lft1) at (-1.3,3) { $\cb{a_1}$ $\cb{A}$ $\cg{B}$ $x$};
   \node[rtop] (lft2) at (-1.3,2) { $\cb{a_1}$ $\cg{b_1}$ $\cg{B}$ $x$};
   \node[rtop] (lft3) at (-1.3,1) { $\cb{a_1}$ $\cg{b_1}$ $\cb{\circ}$ $\cg{\circ}$ };
   \node[rtop] (lft4) at (-1.3,0) { $\cb{\circ}$ $\cg{\circ}$ $\cb{a'_1}$ $\cg{b'_1}$ };
   \node[rtop] (lft5) at (-1.3,-1) { $\cb{a'_1}$ $\cg{b'_1}$ };
   \node[rtop] (rgt1) at (1.3,3) { $\cg{b_2}$ $\cb{A}$ $\cg{B}$ $x$};
   \node[rtop] (rgt2) at (1.3,2) { $\cb{a_2}$ $\cg{b_2}$ $\cb{A}$ $x$};
   \node[rtop] (rgt3) at (1.3,1) { $\cb{a_2}$ $\cg{b_2}$ $\cb{\square}$ $\cg{\square}$};
   \node[rtop] (rgt4) at (1.3,0) { $\cb{\square}$ $\cg{\square}$ $\cb{a'_2}$ $\cg{b'_2}$};
   \node[rtop] (rgt5) at (1.3,-1) { $\cb{a'_2}$ $\cg{b'_2}$ };
   \draw (r1) -- (r2) -- (lft1) -- (lft2) -- (lft3) -- (lft4) -- (lft5);
   \draw (r2) -- (rgt1) -- (rgt2) -- (rgt3) -- (rgt4) -- (rgt5);
\end{tikzpicture}

\end{document}

==> figures/weak-reach-def.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning,arrows.meta}
\usepackage{color, colortbl}

\begin{document}

\begin{tikzpicture}[auto, scale=1.25, every loop/.style={},
                    top/.style={circle,minimum size=0.4cm,inner sep=0pt,draw},
                    smol/.style={circle,minimum size=0.1cm,inner sep=0pt,fill=black}]

  \foreach \id in {1, 2, ..., 27} {
    \node [smol] (a\id) at (\id*0.4, 0) {};
  };
  \draw[-{Latex[length=2.4mm]}] (0, -0.4) -- (11.2, -0.4);
  \node at (10.9, -0.6) {$\sigma$};
  
  \draw [line width=0.6pt] (a19) to [bend right=90] (a18);
  \draw [line width=0.6pt] (a20) to [bend right=70] (a16);
  \draw [line width=0.6pt] (a20) to [bend left=90] (a18);
  \draw [line width=0.6pt] (a22) to [bend right=70] (a19);
  \draw [line width=0.6pt] (a27) to [bend right=70] (a22);
  \draw [line width=0.6pt] (a18) to [bend right=50] (a12);
  \draw [line width=0.6pt] (a27) to [bend right=41.7] (9.5, 1.0) -- (2.9, 1.0) to [bend right=41.7] (a4);
  \draw [line width=0.6pt] (a8) to [bend right=70] (a4);
  \draw [line width=0.6pt] (a11) to [bend right=70] (a8);
  \draw [line width=0.6pt] (a11) to [bend right=50] (a9);
  \draw [line width=0.6pt] (a8) to [bend right=50] (a6);
  \draw [line width=0.6pt] (a4) to [bend right=77] (a2);
  \draw [line width=0.6pt] (a2) to [bend right=70] (a1);
  
  \node [smol, minimum size=0.15cm, fill=green!60!black] at ($(a2)$) {};
  \node [smol, minimum size=0.15cm, fill=green!60!black] at ($(a4)$) {};
  \node [smol, minimum size=0.15cm, fill=green!60!black] at ($(a12)$) {};
  \node [smol, minimum size=0.15cm, fill=green!60!black] at ($(a16)$) {};
  \node [smol, minimum size=0.15cm, fill=green!60!black] at ($(a18)$) {};
  \node [smol, minimum size=0.15cm, fill=red!90!black] at ($(a19)$) {};
  
\end{tikzpicture}

\end{document}
